Perturbative matching of staggered four-fermion operators with hypercubic fat links

We calculate the one-loop matching coefficients between continuum and lattice four-fermion operators for lattice operators constructed using staggered fermions and improved by the use of fattened links. In particular, we consider hypercubic fat links and SU(3) projected Fat-7 links, and their mean-field improved versions. We calculate only current-current diagrams, so that our results apply for operators whose flavor structure does not allow ``eye-diagrams''. We present general formulae, based on two independent approaches, and give numerical results for the cases in which the operators have the taste (staggered flavor) of the pseudo-Goldstone pion. We find that the one-loop corrections are reduced down to the 10-20% level, resolving the problem of large perturbative corrections for staggered fermion calculations of matrix elements.

==> (inline-0) <==
\begin{tabular}{ l c c c c c c }
%%%\hline 
${\cal O}^{Latt}_j $ & color trace	& $\hat{\gamma}_{ij}$
	& $\hat{C}^{Latt}_{ij}$ & $\hat{C}^{Latt}_{ij}$ 
	& $\hat{C}^{Latt}_{ij}$ & $ \hat T_{ij} $ \\ 
%%%	& \multicolumn{3}{c}{$\hat{C}^{Latt}_{ij}$} & $ M_{ij} $ \\ 
%%%\cline{4-6}
%%%%
	&	&
	& NAIVE 	& HYP(I)	& $HYP(II)/\overline{\rm Fat7}$
	& 	\\
\hline								     
$[ S \times V_\mu ][ S \times V_\mu ] $ & I  &  0  & $-14.395$ & $-1.756$ & $-2.391$ & $+1$  \\
$[ S \times V_\mu ][ S \times V_\mu ] $ & II &  0  & $-3.992$  & $-0.712$ & $-0.615$ & 0 \\
$[ S \times V_\mu ][ S \times V_\nu ] $ & I  &  0  & $-1.110$  & $-0.238$ & $-0.194$ & 0 \\
$[ S \times A_\mu ][ S \times A_\mu ] $ & I  &  0  & $-0.313$  & $+0.011$ & $+0.071$ & 0 \\
$[ S \times A_\mu ][ S \times A_\mu ] $ & II &  0  & $-1.219$  & $-0.034$ & $-0.061$ & 0 \\
$[ S \times A_\mu ][ S \times A_\nu ] $	& I  &  0  & $-0.119$  & $-0.003$ & $-0.008$ & 0 \\
					&    &     &              &             &  &   \\
%%%\hline							     
$[ V_\mu \times S ][ V_\mu \times S ] $	& I  &  0  & $+0.342$ & $+0.008$ & $+0.022$ & 0 \\
$[ V_\mu \times S ][ V_\mu \times S ] $ & II &  0  & $-0.539$ & $-0.010$ & $-0.030$ & 0 \\
$ [ V_\mu \times T_{\mu\nu} ]		
	[ V_\mu \times T_{\mu\nu} ] $ 	& I  &  0  & $+1.397$ & $-0.008$ & $-0.071$ & 0 \\
$ [ V_\mu \times T_{\mu\nu} ]		
	[ V_\mu \times T_{\mu\nu} ] $   & II &  0  & $-2.170$ & $-0.122$ & $-0.131$ & 0 \\
$ [ V_\mu \times T_{\mu\nu} ]		
	[ V_\mu \times T_{\mu\rho} ] $ 	& I & 0    & $+0.565$ & $+0.029$ & $+0.023$ & 0 \\
$ [ V_\mu \times T_{\mu\nu} ]		
	[ V_\mu \times T_{\mu\rho} ] $	& II & 0   & $-0.499$ & $-0.026$ & $-0.021$ & 0 \\
$ [ V_\mu \times T_{\mu\nu} ]		
	[ V_\mu \times T_{\nu\rho} ] $ 	& I & 0    & $-0.051$ & $-0.004$ & $-0.003$ & 0 \\
$ [ V_\mu \times T_{\mu\nu} ]		
	[ V_\mu \times T_{\nu\rho} ] $ 	& II & 0   & $+0.154$ & $+0.011$ & $+0.009$ & 0 \\
$ [ V_\mu \times T_{\nu\rho} ]		
	[ V_\mu \times T_{\mu\nu} ] $ 	& I & 0    & $-0.051$ & $-0.004$ & $-0.003$ & 0 \\
$ [ V_\mu \times T_{\nu\rho} ]					                               
	[ V_\mu \times T_{\mu\nu} ] $ 	& II & 0   & $+0.154$ & $+0.011$ & $+0.009$ & 0 \\
$ [ V_\mu \times T_{\nu\rho} ]		
	[ V_\mu \times T_{\nu\rho} ] $ 	& I & 0    & $+1.205$ & $+0.091$ & $+0.108$ & 0 \\
$ [ V_\mu \times T_{\nu\rho} ]		
	[ V_\mu \times T_{\nu\rho} ] $ 	& II & 0   & $-1.972$ & $-0.114$ & $-0.113$ & 0 \\
$ [ V_\mu \times T_{\nu\rho} ]		
	[ V_\mu \times T_{\nu\eta} ] $ 	& I & 0    & $+0.502$ & $+0.027$ & $+0.022$ & 0 \\
$ [ V_\mu \times T_{\nu\rho} ]		
	[ V_\mu \times T_{\nu\eta} ] $ 	& II & 0   & $-0.307$ & $-0.022$ & $-0.018$ & 0 \\
%$ [ V_\mu \times P ]
%	[ V_\mu \times P ] $ 	& I & $-2$        & $-24.160$ & $-3.695$ & $-5.301$ & $+2$ \\
%$ [ V_\mu \times P ]
%	[ V_\mu \times P ] $ 	& II & $+6$        & $-7.032$ & $-0.844$ & $-0.418$ & 0 \\
%				&    &             &             &             &  &   \\
$ [ V_\mu \times P ]
	[ V_\mu \times P ] $ 	& I & $-2$         & $-24.1705$  & $-3.6940$   & $-5.2994$ & $+2 $ \\
$ [ V_\mu \times P ]
	[ V_\mu \times P ] $ 	& II & $+6$        & $-7.0295$   & $-0.8481$   & $-0.4170$ & 0 \\
				&    &             &             &             &  &   \\
%%%\hline
$ [ T_{\mu\nu} \times V_\mu ]
	[ T_{\mu\nu} \times V_\mu ] $ 	& I & 0   & $+18.270$ & $+1.864$ & $+2.448$ & $-1$ \\
$ [ T_{\mu\nu} \times V_\mu ]		
	[ T_{\mu\nu} \times V_\mu ] $  	& II & 0   & $-4.544$ & $-0.733$ & $-0.662$ & 0 \\
$ [ T_{\mu\nu} \times V_\mu ]		
	[ T_{\mu\nu} \times V_\nu ] $ 	& I & 0    & $-1.952$ & $-0.400$ & $-0.337$ & 0 \\
$ [ T_{\mu\nu} \times V_\mu ]		
	[ T_{\mu\nu} \times V_\nu ] $ 	& II & 0   & $+2.527$ & $+0.488$ & $+0.427$ & 0 \\
$ [ T_{\mu\nu} \times V_\mu ]		
	[ T_{\mu\nu} \times V_\rho ] $ 	& I & 0    & $-0.223$ & $-0.072$ & $-0.064$ & 0 \\
$ [ T_{\mu\nu} \times V_\mu ]		
	[ T_{\mu\nu} \times V_\rho ] $  & II & 0   & $+0.669$ & $+0.215$ & $+0.191$ & 0 \\
$ [ T_{\mu\nu} \times V_\rho ]		
	[ T_{\mu\nu} \times V_\mu ] $ 	& I & 0    & $-0.223$ & $-0.072$ & $-0.064$ & 0 \\
$ [ T_{\mu\nu} \times V_\rho ]					                              
	[ T_{\mu\nu} \times V_\mu ] $  	& II & 0   & $+0.669$ & $+0.215$ & $+0.191$ & 0 \\
$ [ T_{\mu\nu} \times V_\rho ]		
	[ T_{\mu\nu} \times V_\rho ] $ 	& I & 0   & $-15.294$ & $-1.375$ & $-2.010$ & $+1$ \\
$ [ T_{\mu\nu} \times V_\rho ]		
	[ T_{\mu\nu} \times V_\rho ] $ 	& II & 0   & $-4.387$ & $-0.730$ & $-0.652$ & 0 \\
$ [ T_{\mu\nu} \times V_\rho ]		
	[ T_{\mu\nu} \times V_\eta ] $ 	& I & 0    & $+1.110$ & $+0.237$ & $+0.194$ & 0 \\
\hline
\end{tabular}
\begin{tabular}{ l c c c c c c }
%%%\hline 
${\cal O}^{Latt}_j $ & color trace	& $\hat{\gamma}_{ij}$
	& $\hat{C}^{Latt}_{ij}$ & $\hat{C}^{Latt}_{ij}$ 
	& $\hat{C}^{Latt}_{ij}$ & $ \hat T_{ij} $ \\ 
%%%	& \multicolumn{3}{c}{$\hat{C}^{Latt}_{ij}$} & $ \hat T_{ij} $ \\ 
%%%\cline{4-6}
%%%%
	&	&
	& NAIVE 	& HYP(I)	& HYP(II)/$\overline{\rm Fat7}$
	& 	\\
\hline
$ [ T_{\mu\nu} \times A_\mu ]
	[ T_{\mu\nu} \times A_\mu ] $ 	 & I & 0  & $+0.018$ & $-0.005$ & $-0.007$ & 0 \\
$ [ T_{\mu\nu} \times A_\mu ]		
	[ T_{\mu\nu} \times A_\mu ] $  	 & II & 0 & $-1.061$ & $-0.031$ & $-0.051$ & 0 \\
$ [ T_{\mu\nu} \times A_\mu ]		
	[ T_{\mu\nu} \times A_\nu ] $ 	 & I & 0  & $-0.055$ & $-0.001$ & $-0.007$ & 0 \\
$ [ T_{\mu\nu} \times A_\mu ]		
	[ T_{\mu\nu} \times A_\nu ] $  	 & II & 0 & $-0.191$ & $-0.005$ & $-0.004$ & 0 \\
$ [ T_{\mu\nu} \times A_\mu ]
	[ T_{\mu\nu} \times A_\rho ] $ 	 & I & 0  & $+0.032$ & $+0.001$ & $+0.001$ & 0 \\
$ [ T_{\mu\nu} \times A_\mu ]		
	[ T_{\mu\nu} \times A_\rho ] $   & II & 0 & $-0.096$ & $-0.002$ & $-0.002$ & 0 \\
$ [ T_{\mu\nu} \times A_\rho ]		
	[ T_{\mu\nu} \times A_\mu ] $ 	 & I & 0  & $+0.032$ & $+0.001$ & $+0.001$ & 0 \\
$ [ T_{\mu\nu} \times A_\rho ]					                             
	[ T_{\mu\nu} \times A_\mu ] $  	 & II & 0 & $-0.096$ & $-0.002$ & $-0.002$ & 0 \\
$ [ T_{\mu\nu} \times A_\rho ]		
	[ T_{\mu\nu} \times A_\rho ] $ 	 & I & 0  & $+0.742$ & $+0.027$ & $+0.045$ & 0 \\
$ [ T_{\mu\nu} \times A_\rho ]		
	[ T_{\mu\nu} \times A_\rho ] $ 	 & II & 0 & $-1.219$ & $-0.034$ & $-0.061$ & 0 \\
$ [ T_{\mu\nu} \times A_\rho ]		
	[ T_{\mu\nu} \times A_\eta ] $ 	 & I & 0  & $+0.119$ & $+0.003$ & $+0.008$ & 0 \\
					 &   &    &             &             &  &   \\
%%%\hline 					
$ [ A_\mu \times S ][ A_\mu \times S ] $ & I & 0  & $+0.342$ & $+0.008$ & $+0.022$ & 0 \\
$ [ A_\mu \times S ][ A_\mu \times S ] $ & II & 0 & $-0.539$ & $-0.010$ & $-0.030$ & 0 \\
$ [ A_\mu \times T_{\mu\nu} ]
	[ A_\mu \times T_{\mu\nu} ] $ 	& I & 0   & $+1.397$ & $-0.007$ & $-0.071$ & 0 \\
$ [ A_\mu \times T_{\mu\nu} ]		
	[ A_\mu \times T_{\mu\nu} ] $ 	& II & 0  & $-2.170$ & $-0.122$ & $-0.131$ & 0 \\
$ [ A_\mu \times T_{\mu\nu} ]		
	[ A_\mu \times T_{\mu\rho} ] $ 	& I & 0   & $+0.399$ & $+0.020$ & $+0.016$ & 0 \\
$ [ A_\mu \times T_{\mu\nu} ]		
	[ A_\mu \times T_{\nu\rho} ] $ 	& I & 0   & $-0.083$ & $-0.004$ & $-0.004$ & 0 \\
$ [ A_\mu \times T_{\mu\nu} ]		
	[ A_\mu \times T_{\nu\rho} ] $ 	& II & 0  & $+0.249$ & $+0.013$ & $+0.011$ & 0 \\
$ [ A_\mu \times T_{\nu\rho} ]		
	[ A_\mu \times T_{\mu\nu} ] $ 	& I & 0   & $-0.083$ & $-0.004$ & $-0.004$ & 0 \\
$ [ A_\mu \times T_{\nu\rho} ]					                              
	[ A_\mu \times T_{\mu\nu} ] $ 	& II & 0  & $+0.249$ & $+0.013$ & $+0.011$ & 0 \\
$ [ A_\mu \times T_{\nu\rho} ]		
	[ A_\mu \times T_{\nu\rho} ] $ 	& I & 0   & $+1.336$ & $+0.097$ & $+0.120$ & 0 \\
$ [ A_\mu \times T_{\nu\rho} ]		
	[ A_\mu \times T_{\nu\rho} ] $  & II & 0  & $-2.367$ & $-0.131$ & $-0.150$ & 0 \\
$ [ A_\mu \times T_{\nu\rho} ]
	[ A_\mu \times T_{\nu\eta} ] $ 	& I & 0   & $+0.399$ & $+0.020$ & $+0.016$ & 0 \\
%$ [ A_\mu \times P ]
%	[ A_\mu \times P ] $ 	& I & $-2$       & $-24.763$ & $-4.217$ & $-5.811$ & $+2$ \\
%$ [ A_\mu \times P ]
%	[ A_\mu \times P ] $ 	& II & $+6$       & $-5.223$ & $+0.722$ & $+1.113$ & 0 \\
%				&    &            &             &             &  &   \\
$ [ A_\mu \times P ]
	[ A_\mu \times P ] $ 	& I & $-2$        & $-24.7726$  & $-4.2156$   & $-5.8111$   & $+2$ \\
$ [ A_\mu \times P ]
	[ A_\mu \times P ] $ 	& II & $+6$       & $-5.2234$   & $+0.7166$   & $+1.1181$   & 0 \\
				&    &            &             &             &		    &   \\
%%%\hline
$ [ P \times V_\mu ][ P \times V_\mu ] $ & I & 0 & $+17.108$ & $+2.232$ & $+2.804$ & $-1$ \\
$ [ P \times V_\mu ][ P \times V_\mu ] $ & II & 0 & $-4.149$ & $-0.716$ & $-0.625$ & 0 \\ 
$ [ P \times V_\mu ][ P \times V_\nu ] $ & I & 0  & $+0.805$ & $+0.107$ & $+0.078$ & 0 \\ 
$ [ P \times V_\mu ][ P \times V_\nu ] $ & II & 0 & $+0.915$ & $+0.391$ & $+0.350$ & 0 \\ 
$ [ P \times A_\mu ][ P \times A_\mu ] $ & I & 0  & $+1.073$ & $+0.010$ & $-0.034$ & 0 \\ 
$ [ P \times A_\mu ][ P \times A_\mu ] $ & II & 0 & $-1.061$ & $-0.031$ & $-0.051$ & 0 \\
$ [ P \times A_\mu ][ P \times A_\nu ] $ & I & 0  & $+0.183$ & $+0.005$ & $+0.009$ & 0 \\
$ [ P \times A_\mu ][ P \times A_\nu ] $ & II & 0 & $-0.191$ & $-0.005$ & $-0.004$ & 0 \\
\hline
\end{tabular}
\begin{tabular}{ l c c c c c c }
%%%\hline 
${\cal O}^{Latt}_j $ & color trace	& $\hat{\gamma}_{ij}$
	& $\hat{C}^{Latt}_{ij}$ & $\hat{C}^{Latt}_{ij}$ 
	& $\hat{C}^{Latt}_{ij}$ & $ \hat T_{ij} $ \\ 
%%%	& \multicolumn{3}{c}{$\hat{C}^{Latt}_{ij}$} & $ \hat T_{ij} $ \\ 
%%%\cline{4-6}
%%%%
	&	&
	& NAIVE 	& HYP(I)	& HYP(II)/$\overline{\rm Fat7}$
	& 	\\
\hline
%%%\hline								     
$ [ S \times V_\mu ][ S \times V_\mu ] $ & I 	& 0 & $-5.587$ & $-1.140$ & $-1.058$ & 0 \\
$ [ S \times V_\mu ][ S \times V_\mu ] $ & II 	& 0 & $+1.862$ & $+0.380$ & $+0.353$ & 0 \\
$ [ S \times V_\mu ][ S \times V_\nu ] $ & I 	& 0 & $+1.112$ & $+0.346$ & $+0.312$ & 0 \\
$ [ S \times V_\mu ][ S \times V_\nu ] $ & II 	& 0 & $-0.371$ & $-0.115$ & $-0.104$ & 0 \\
$ [ S \times A_\mu ][ S \times A_\mu ] $ & I 	& 0 & $-1.311$ & $-0.028$ & $-0.028$ & 0 \\
$ [ S \times A_\mu ][ S \times A_\mu ] $ & II 	& 0 & $+0.437$ & $+0.009$ & $+0.009$ & 0 \\
$ [ S \times A_\mu ][ S \times A_\nu ] $ & I 	& 0 & $-0.236$ & $-0.006$ & $-0.007$ & 0 \\
$ [ S \times A_\mu ][ S \times A_\nu ] $ & II 	& 0 & $+0.079$ & $+0.002$ & $+0.002$ & 0 \\
					 &      &   &             &             &	      &   \\
%%%\hline
$ [ V_\mu \times S ][ V_\mu \times S ] $ & I 	& 0 & $-1.107$ & $-0.022$ & $-0.066$ & 0 \\
$ [ V_\mu \times S ][ V_\mu \times S ] $ & II 	& 0 & $+0.369$ & $+0.007$ & $+0.022$ & 0 \\
$ [ V_\mu \times T_{\mu\nu} ]
	[ V_\mu \times T_{\mu\nu} ] $ & I 	& 0 & $-1.106$ & $-0.058$ & $-0.053$ & 0 \\
$ [ V_\mu \times T_{\mu\nu} ]
	[ V_\mu \times T_{\mu\nu} ] $ & II 	& 0 & $+0.369$ & $+0.019$ & $+0.018$ & 0 \\
$ [ V_\mu \times T_{\mu\nu} ]
	[ V_\mu \times T_{\mu\rho} ] $ & I 	& 0 & $+0.150$ & $+0.008$ & $+0.006$ & 0 \\
$ [ V_\mu \times T_{\mu\nu} ]
	[ V_\mu \times T_{\mu\rho} ] $ & II 	& 0 & $-0.050$ & $-0.003$ & $-0.002$ & 0 \\
$ [ V_\mu \times T_{\mu\nu} ]
	[ V_\mu \times T_{\nu\rho} ] $ & I 	& 0 & $+0.403$ & $+0.024$ & $+0.019$ & 0 \\
$ [ V_\mu \times T_{\mu\nu} ]
	[ V_\mu \times T_{\nu\rho} ] $ & II 	& 0 & $-0.134$ & $-0.008$ & $-0.006$ & 0 \\
$ [ V_\mu \times T_{\nu\rho} ]
	[ V_\mu \times T_{\mu\nu} ] $ & I 	& 0 & $+0.403$ & $+0.024$ & $+0.019$ & 0 \\
$ [ V_\mu \times T_{\nu\rho} ] 					                               
	[ V_\mu \times T_{\mu\nu} ] $ & II 	& 0 & $-0.134$ & $-0.008$ & $-0.006$ & 0 \\
$ [ V_\mu \times T_{\nu\rho} ]
	[ V_\mu \times T_{\nu\rho} ] $ & I 	& 0 & $-2.777$ & $-0.185$ & $-0.226$ & 0 \\
$ [ V_\mu \times T_{\nu\rho} ]
	[ V_\mu \times T_{\nu\rho} ] $ & II 	& 0 & $+0.926$ & $+0.062$ & $+0.075$ & 0 \\
$ [ V_\mu \times T_{\nu\rho} ]
	[ V_\mu \times T_{\nu\eta} ] $ & I 	& 0 & $+0.150$ & $+0.008$ & $+0.006$ & 0 \\
$ [ V_\mu \times T_{\nu\rho} ]
	[ V_\mu \times T_{\nu\eta} ] $ & II 	& 0 & $-0.050$ & $-0.003$ & $-0.002$ & 0 \\
%$ [ V_\mu \times P ]
%	[ V_\mu \times P ] $ & I 	& $-6$ 	   & $-4.500$  & $-0.051$ & $+0.313$ & 0 \\
%$ [ V_\mu \times P ]
%	[ V_\mu \times P ] $ & II 	& $+2$     & $-58.512$ & $-7.955$ & $-10.691$ & $+4 $ \\
			     &          &          &              &             & 	      &   \\
$ [ V_\mu \times P ]
      [ V_\mu \times P ] $ & I 	& $+6$ 	    & $-4.4997$   & $-0.0548$   & $+0.3161$   & 0 \\
$ [ V_\mu \times P ]
      [ V_\mu \times P ] $ & II & $-2$     & $-58.5269$   & $-7.9545$   & $-10.6903$  & $+4 $ \\
			     &          &          &              &             & 	      &   \\
%%%\hline
$ [ T_{\mu\nu} \times V_\mu ]
	[ T_{\mu\nu} \times V_\mu ] $ & I 	& 0 & $-2.766$ & $-0.454$ & $-0.376$ & 0 \\
$ [ T_{\mu\nu} \times V_\mu ]
	[ T_{\mu\nu} \times V_\mu ] $ & II 	& 0 & $+0.922$ & $+0.151$ & $+0.125$ & 0 \\
$ [ T_{\mu\nu} \times V_\mu ]
	[ T_{\mu\nu} \times V_\nu ] $ & I 	& 0 & $-0.416$ & $-0.089$ & $-0.073$ & 0 \\
$ [ T_{\mu\nu} \times V_\mu ]
	[ T_{\mu\nu} \times V_\nu ] $ & II 	& 0 & $+0.139$ & $+0.030$ & $+0.024$ & 0 \\
$ [ T_{\mu\nu} \times V_\mu ]
	[ T_{\mu\nu} \times V_\rho ] $ & I 	& 0 & $+0.764$ & $+0.218$ & $+0.192$ & 0 \\
$ [ T_{\mu\nu} \times V_\mu ]
	[ T_{\mu\nu} \times V_\rho ] $ & II 	& 0 & $-0.255$ & $-0.072$ & $-0.064$ & 0 \\
$ [ T_{\mu\nu} \times V_\rho ]
	[ T_{\mu\nu} \times V_\mu ] $ & I 	& 0 & $+0.764$ & $+0.218$ & $+0.192$ & 0 \\
$ [ T_{\mu\nu} \times V_\rho ]					                               
	[ T_{\mu\nu} \times V_\mu ] $ & II 	& 0 & $-0.255$ & $-0.072$ & $-0.064$ & 0 \\
$ [ T_{\mu\nu} \times V_\rho ]
	[ T_{\mu\nu} \times V_\rho ] $ & I 	& 0 & $-5.972$ & $-1.000$ & $-0.920$ & 0 \\
$ [ T_{\mu\nu} \times V_\rho ]
	[ T_{\mu\nu} \times V_\rho ] $ & II 	& 0 & $+1.991$ & $+0.333$ & $+0.307$ & 0 \\
$ [ T_{\mu\nu} \times V_\rho ]
	[ T_{\mu\nu} \times V_\eta ] $ & I 	& 0 & $+1.945$ & $+0.524$ & $+0.458$ & 0 \\
$ [ T_{\mu\nu} \times V_\rho ]
	[ T_{\mu\nu} \times V_\eta ] $ & II 	& 0 & $-0.648$ & $-0.175$ & $-0.153$ & 0 \\ 
\hline
\end{tabular}
\begin{tabular}{ l c c c c c c }
%%%\hline 
${\cal O}^{Latt}_j $ & color trace	& $\hat{\gamma}_{ij}$
	& $\hat{C}^{Latt}_{ij}$ & $\hat{C}^{Latt}_{ij}$ 
	& $\hat{C}^{Latt}_{ij}$ & $ \hat T_{ij} $ \\ 
%%%	& \multicolumn{3}{c}{$\hat{C}^{Latt}_{ij}$} & $ \hat T_{ij} $ \\ 
%%%\cline{4-6}
%%%%
	&	&
	& NAIVE 	& HYP(I)	& HYP(II)/$\overline{\rm Fat7}$
	& 	\\
\hline 
$ [ T_{\mu\nu} \times A_\mu ]
	[ T_{\mu\nu} \times A_\mu ] $ & I & 0 		& $-0.772$ & $-0.017$ & $-0.019$ & 0 \\
$ [ T_{\mu\nu} \times A_\mu ]
	[ T_{\mu\nu} \times A_\mu ] $ & II & 0 		& $+0.257$ & $+0.006$ & $+0.006$ & 0 \\
$ [ T_{\mu\nu} \times A_\mu ]
	[ T_{\mu\nu} \times A_\nu ] $ & I & 0 		& $-0.045$ & $-0.001$ & $-0.003$ & 0 \\
$ [ T_{\mu\nu} \times A_\mu ]
	[ T_{\mu\nu} \times A_\nu ] $ & II & 0 		& $+0.015$ & $+0.000$ & $+0.001$ & 0 \\
$ [ T_{\mu\nu} \times A_\rho ]
	[ T_{\mu\nu} \times A_\rho ] $ & I & 0 		& $-1.705$ & $-0.057$ & $-0.112$ & 0 \\
$ [ T_{\mu\nu} \times A_\rho ]
	[ T_{\mu\nu} \times A_\rho ] $ & II & 0 	& $+0.568$ & $+0.019$ & $+0.037$ & 0 \\
$ [ T_{\mu\nu} \times A_\rho ]
	[ T_{\mu\nu} \times A_\eta ] $ & I & 0 		& $-0.529$ & $-0.013$ & $-0.008$ & 0 \\
$ [ T_{\mu\nu} \times A_\rho ]
	[ T_{\mu\nu} \times A_\eta ] $ & II & 0 	& $+0.176$ & $+0.004$ & $+0.003$ & 0 \\
				       &    &		&	      &		    &             &   \\
%%%\hline
$ [ A_\mu \times S ][ A_\mu \times S ] $ & I & 0 	& $-0.479$ & $-0.008$ & $-0.026$ & 0 \\
$ [ A_\mu \times S ][ A_\mu \times S ] $ & II & 0 	& $+0.160$ & $+0.003$ & $+0.009$ & 0 \\
$ [ A_\mu \times T_{\mu\nu} ]
	[ A_\mu \times T_{\mu\nu} ] $ & I & 0 		& $-1.106$ & $-0.058$ & $-0.053$ & 0 \\
$ [ A_\mu \times T_{\mu\nu} ]
	[ A_\mu \times T_{\mu\nu} ] $ & II & 0 		& $+0.369$ & $+0.019$ & $+0.018$ & 0 \\
$ [ A_\mu \times T_{\mu\nu} ]
	[ A_\mu \times T_{\mu\rho} ] $ & I & 0 		& $+0.150$ & $+0.008$ & $+0.006$ & 0 \\
$ [ A_\mu \times T_{\mu\nu} ]
	[ A_\mu \times T_{\mu\rho} ] $ & II & 0 	& $-0.050$ & $-0.003$ & $-0.002$ & 0 \\
$ [ A_\mu \times T_{\nu\rho} ]
	[ A_\mu \times T_{\nu\rho} ] $ & I & 0 		& $-2.776$ & $-0.185$ & $-0.226$ & 0 \\
$ [ A_\mu \times T_{\nu\rho} ]
	[ A_\mu \times T_{\nu\rho} ] $ & II & 0 	& $+0.925$ & $+0.062$ & $+0.075$ & 0 \\
$ [ A_\mu \times T_{\nu\rho} ]
	[ A_\mu \times T_{\nu\eta} ] $ & I & 0 		& $-0.656$ & $-0.041$ & $-0.033$ & 0 \\
$ [ A_\mu \times T_{\nu\rho} ]
	[ A_\mu \times T_{\nu\eta} ] $ & II & 0 	& $+0.219$ & $+0.014$ & $+0.011$ & 0 \\
%$ [ A_\mu \times P ][ A_\mu \times P ] $ & I & $-6$ 	& $-4.500$ & $-0.051$ & $+0.313$ & 0 \\
%$ [ A_\mu \times P ][ A_\mu \times P ] $ & II & $+2$ 	& $+1.501$ & $+0.017$ & $-0.106$ & 0 \\
					 &    &         &	      &	    	    &       	  &   \\
$ [ A_\mu \times P ]
		[ A_\mu \times P ] $ & I & $+6$ 	& $-4.4997$   & $-0.0548$   & $+0.3161$   & 0 \\
$ [ A_\mu \times P ]
		[ A_\mu \times P ] $ & II & $-2$ 	& $+1.4999$   & $+0.0183$   & $-0.1052$   & 0 \\
					 &    &         &	      &	    	    &       	  &   \\
%%%\hline
$ [ P \times V_\mu ][ P \times V_\mu ] $ & I & 0 	& $-3.153$ & $-0.314$ & $-0.237$ & 0 \\
$ [ P \times V_\mu ][ P \times V_\mu ] $ & II & 0 	& $+1.051$ & $+0.105$ & $+0.079$ & 0 \\
$ [ P \times V_\mu ][ P \times V_\nu ] $ & I & 0 	& $+0.416$ & $+0.089$ & $+0.073$ & 0 \\
$ [ P \times V_\mu ][ P \times V_\nu ] $ & II & 0 	& $-0.139$ & $-0.030$ & $-0.024$ & 0 \\
$ [ P \times A_\mu ][ P \times A_\mu ] $ & I & 0 	& $-0.377$ & $-0.011$ & $-0.029$ & 0 \\
$ [ P \times A_\mu ][ P \times A_\mu ] $ & II & 0 	& $+0.126$ & $+0.004$ & $+0.010$ & 0 \\
$ [ P \times A_\mu ][ P \times A_\nu ] $ & I & 0 	& $+0.045$ & $+0.001$ & $+0.003$ & 0 \\
$ [ P \times A_\mu ][ P \times A_\nu ] $ & II & 0 	& $-0.015$ & $+0.000$ & $-0.001$ & 0 \\
\hline
\end{tabular}
\begin{tabular}{ l c c c c c c }
%%%\hline 
${\cal O}^{Latt}_j $ & color trace	& $\hat{\gamma}_{ij}$
	& $\hat{C}^{Latt}_{ij}$ & $\hat{C}^{Latt}_{ij}$ 
	& $\hat{C}^{Latt}_{ij}$ & $ \hat T_{ij} $ \\ 
%%%	& \multicolumn{3}{c}{$\hat{C}^{Latt}_{ij}$} & $ M_{ij} $ \\ 
%%%\cline{4-6}
%%%%
	&	&
	& NAIVE 	& HYP(I)	& $HYP(II)/\overline{\rm Fat7}$
	& 	\\
\hline								     
$ [ S \times V_\mu ][ S \times V_\mu ] $ & I & 0 	& $+23.854$& $+2.698$ & $+3.103$ & $-1$  \\
$ [ S \times V_\mu ][ S \times V_\mu ] $ & II & 0 	& $+0.842$ & $+0.398$ & $+0.377$ & 0  \\
$ [ S \times V_\mu ][ S \times V_\nu ] $ & I & 0 	& $-0.139$ & $-0.030$ & $-0.024$ & 0  \\
$ [ S \times V_\mu ][ S \times V_\nu ] $ & II & 0 	& $+0.416$ & $+0.089$ & $+0.073$ & 0  \\
$ [ S \times A_\mu ][ S \times A_\mu ] $ & I & 0 	& $-1.443$ & $-0.022$ & $-0.015$ & 0  \\
$ [ S \times A_\mu ][ S \times A_\mu ] $ & II & 0 	& $-0.842$ & $-0.023$ & $-0.033$ & 0  \\
$ [ S \times A_\mu ][ S \times A_\nu ] $ & I & 0 	& $+0.015$ & $+0.000$ & $+0.001$ & 0  \\
$ [ S \times A_\mu ][ S \times A_\nu ] $ & II & 0 	& $-0.045$ & $-0.001$ & $-0.003$ & 0  \\
					 &    &         &             &             &        	  &    \\
%%%\hline
$ [ V_\mu \times S ][ V_\mu \times S ] $ & I & 0 	& $+0.515$ & $+0.004$ & $+0.021$ & 0 \\
$ [ V_\mu \times S ][ V_\mu \times S ] $ & II & 0 	& $+0.254$ & $+0.006$ & $+0.016$ & 0 \\
$ [ V_\mu \times T_{\mu\nu} ]
	[ V_\mu \times T_{\mu\nu} ] $ & I & 0 		& $-3.978$ & $-0.128$ & $-0.052$ & 0 \\
$ [ V_\mu \times T_{\mu\nu} ]
	[ V_\mu \times T_{\mu\nu} ] $ & II & 0 		& $+1.064$ & $+0.064$ & $+0.078$ & 0 \\
$ [ V_\mu \times T_{\mu\nu} ]
	[ V_\mu \times T_{\mu\rho} ] $ & I & 0 		& $-0.216$ & $-0.011$ & $-0.009$ & 0 \\
$ [ V_\mu \times T_{\mu\nu} ]
	[ V_\mu \times T_{\mu\rho} ] $ & II & 0 	& $+0.648$ & $+0.034$ & $+0.027$ & 0 \\
$ [ V_\mu \times T_{\mu\nu} ]
	[ V_\mu \times T_{\nu\rho} ] $ & I & 0 		& $-0.051$ & $-0.004$ & $-0.003$ & 0 \\
$ [ V_\mu \times T_{\mu\nu} ]
	[ V_\mu \times T_{\nu\rho} ] $ & II & 0 	& $+0.154$ & $+0.011$ & $+0.009$ & 0 \\
$ [ V_\mu \times T_{\nu\rho} ]
	[ V_\mu \times T_{\mu\nu} ] $ & I & 0 		& $-0.051$ & $-0.004$ & $-0.003$ & 0 \\
$ [ V_\mu \times T_{\nu\rho} ]						                             
	[ V_\mu \times T_{\mu\nu} ] $ & II & 0 		& $+0.154$ & $+0.011$ & $+0.009$ & 0 \\
$ [ V_\mu \times T_{\nu\rho} ]
	[ V_\mu \times T_{\nu\rho} ] $ & I & 0 		& $-3.486$ & $-0.088$ & $-0.001$ & 0 \\
$ [ V_\mu \times T_{\nu\rho} ]
	[ V_\mu \times T_{\nu\rho} ] $ & II & 0 	& $-0.409$ & $-0.054$ & $-0.076$ & 0 \\
$ [ V_\mu \times T_{\nu\rho} ]
	[ V_\mu \times T_{\nu\eta} ] $ & I & 0 		& $+0.053$ & $+0.005$ & $+0.004$ & 0 \\
$ [ V_\mu \times T_{\nu\rho} ]
	[ V_\mu \times T_{\nu\eta} ] $ & II & 0 	& $-0.158$ & $-0.014$ & $-0.012$ & 0 \\
%$ [ V_\mu \times P ][ V_\mu \times P ] $ & I & $+16$ 	& $-13.661$& $-3.577$ & $-6.031$ & $+2$ \\
%$ [ V_\mu \times P ][ V_\mu \times P ] $ & II & 0 	& $-2.532$ & $-0.794$ & $-0.731$ & 0 \\
					 &    &    	&	      &		    &     	  &   \\
$ [ V_\mu \times P ][ V_\mu \times P ] $ & I & $-16$ 	& $-13.6711$  & $-3.5661$   & $-6.0369$   & $+2$ \\
$ [ V_\mu \times P ][ V_\mu \times P ] $ & II & 0 	& $-2.5298$   & $-0.7933$   & $-0.7331$   & 0 \\
					 &    &    	&	      &		    &   	  &   \\
%%%\hline
$ [ T_{\mu\nu} \times V_\mu ]
	[ T_{\mu\nu} \times V_\mu ] $ & I & 0 		& $-24.728$& $-2.923$ & $-3.324$ & $+1$ \\
$ [ T_{\mu\nu} \times V_\mu ]
	[ T_{\mu\nu} \times V_\mu ] $ & II & 0 		& $+1.781$ & $+0.279$ & $+0.286$ & 0 \\
$ [ T_{\mu\nu} \times V_\mu ]
	[ T_{\mu\nu} \times V_\nu ] $ & I & 0 		& $+0.980$ & $+0.192$ & $+0.167$ & 0 \\
$ [ T_{\mu\nu} \times V_\mu ]
	[ T_{\mu\nu} \times V_\nu ] $ & II & 0 		& $-2.941$ & $-0.577$ & $-0.500$ & 0 \\
$ [ T_{\mu\nu} \times V_\mu ]
	[ T_{\mu\nu} \times V_\rho ] $ & I & 0 		& $-0.223$ & $-0.072$ & $-0.064$ & 0 \\
$ [ T_{\mu\nu} \times V_\mu ]
	[ T_{\mu\nu} \times V_\rho ] $ & II & 0 	& $+0.669$ & $+0.215$ & $+0.191$ & 0 \\
$ [ T_{\mu\nu} \times V_\rho ]
	[ T_{\mu\nu} \times V_\mu ] $ & I & 0 		& $-0.223$ & $-0.072$ & $-0.064$ & 0 \\
$ [ T_{\mu\nu} \times V_\rho ]						                             
	[ T_{\mu\nu} \times V_\mu ] $ & II & 0 		& $+0.669$ & $+0.215$ & $+0.191$ & 0 \\
$ [ T_{\mu\nu} \times V_\rho ]
	[ T_{\mu\nu} \times V_\rho ] $ & I & 0 		& $-23.590$& $-2.740$ & $-3.136$ & $+1$ \\
$ [ T_{\mu\nu} \times V_\rho ]
	[ T_{\mu\nu} \times V_\rho ] $ & II & 0 	& $-1.623$ & $-0.275$ & $-0.276$ & 0 \\
$ [ T_{\mu\nu} \times V_\rho ]
	[ T_{\mu\nu} \times V_\eta ] $ & I & 0 		& $-0.139$ & $-0.030$ & $-0.024$ & 0 \\
$ [ T_{\mu\nu} \times V_\rho ]
	[ T_{\mu\nu} \times V_\eta ] $ & II & 0 	& $+0.416$ & $+0.089$ & $+0.073$ & 0 \\
\hline
\end{tabular}
\begin{tabular}{ l c c c c c c }
%%%\hline 
${\cal O}^{Latt}_j $ & color trace	& $\hat{\gamma}_{ij}$
	& $\hat{C}^{Latt}_{ij}$ & $\hat{C}^{Latt}_{ij}$ 
	& $\hat{C}^{Latt}_{ij}$ & $ \hat T_{ij} $ \\ 
%%%	& \multicolumn{3}{c}{$\hat{C}^{Latt}_{ij}$} & $ M_{ij} $ \\ 
%%%\cline{4-6}
%%%%
	&	&
	& NAIVE 	& HYP(I)	& $HYP(II)/\overline{\rm Fat7}$
	& 	\\
\hline								     
$ [ T_{\mu\nu} \times A_\mu ]
	[ T_{\mu\nu} \times A_\mu ] $ & I & 0 		& $+1.820$ & $+0.035$ & $+0.037$ & 0 \\
$ [ T_{\mu\nu} \times A_\mu ]
	[ T_{\mu\nu} \times A_\mu ] $ & II & 0 		& $-0.289$ & $-0.014$ & $-0.032$ & 0 \\
$ [ T_{\mu\nu} \times A_\mu ]
	[ T_{\mu\nu} \times A_\nu ] $ & I & 0 		& $+0.049$ & $+0.001$ & $+0.000$ & 0 \\
$ [ T_{\mu\nu} \times A_\mu ]
	[ T_{\mu\nu} \times A_\nu ] $ & II & 0 		& $-0.146$ & $-0.003$ & $-0.001$ & 0 \\
$ [ T_{\mu\nu} \times A_\mu ]
	[ T_{\mu\nu} \times A_\rho ] $ & I & 0 		& $+0.032$ & $+0.001$ & $+0.001$ & 0 \\
$ [ T_{\mu\nu} \times A_\mu ]
	[ T_{\mu\nu} \times A_\rho ] $ & II & 0 	& $-0.096$ & $-0.002$ & $-0.002$ & 0 \\
$ [ T_{\mu\nu} \times A_\rho ]
	[ T_{\mu\nu} \times A_\mu ] $ & I & 0 		& $+0.032$ & $+0.001$ & $+0.001$ & 0 \\
$ [ T_{\mu\nu} \times A_\rho ]						                             
	[ T_{\mu\nu} \times A_\mu ] $ & II & 0 		& $-0.096$ & $-0.002$ & $-0.002$ & 0 \\
$ [ T_{\mu\nu} \times A_\rho ]
	[ T_{\mu\nu} \times A_\rho ] $ & I & 0 		& $+1.575$ & $+0.024$ & $+0.012$ & 0 \\
$ [ T_{\mu\nu} \times A_\rho ]
	[ T_{\mu\nu} \times A_\rho ] $ & II & 0 	& $+0.446$ & $+0.017$ & $+0.043$ & 0 \\
$ [ T_{\mu\nu} \times A_\rho ]
	[ T_{\mu\nu} \times A_\eta ] $ & I & 0 		& $+0.015$ & $+0.000$ & $+0.001$ & 0 \\
$ [ T_{\mu\nu} \times A_\rho ]
	[ T_{\mu\nu} \times A_\eta ] $ & II & 0 	& $-0.045$ & $-0.001$ & $-0.003$ & 0 \\
				       &    &           &             &             &             &   \\
%%%\hline
$ [ A_\mu \times S ][ A_\mu \times S ] $ & I & 0  	& $-0.515$ & $-0.004$ & $-0.021$ & 0 \\
$ [ A_\mu \times S ][ A_\mu \times S ] $ & II & 0 	& $-0.254$ & $-0.006$ & $-0.016$ & 0 \\
$ [ A_\mu \times T_{\mu\nu} ]
	[ A_\mu \times T_{\mu\nu} ] $ & I & 0 		& $+3.978$ & $+0.128$ & $+0.052$ & 0 \\
$ [ A_\mu \times T_{\mu\nu} ]
	[ A_\mu \times T_{\mu\nu} ] $ & II & 0 		& $-1.064$ & $-0.064$ & $-0.078$ & 0 \\
$ [ A_\mu \times T_{\mu\nu} ]
	[ A_\mu \times T_{\mu\rho} ] $ & I & 0 		& $+0.050$ & $+0.003$ & $+0.002$ & 0 \\
$ [ A_\mu \times T_{\mu\nu} ]
	[ A_\mu \times T_{\mu\rho} ] $ & II & 0 	& $-0.150$ & $-0.008$ & $-0.006$ & 0 \\
$ [ A_\mu \times T_{\mu\nu} ]
	[ A_\mu \times T_{\nu\rho} ] $ & I & 0 		& $-0.083$ & $-0.004$ & $-0.004$ & 0 \\
$ [ A_\mu \times T_{\mu\nu} ]
	[ A_\mu \times T_{\nu\rho} ] $ & II & 0 	& $+0.249$ & $+0.013$ & $+0.011$ & 0 \\
$ [ A_\mu \times T_{\nu\rho} ]
	[ A_\mu \times T_{\mu\nu} ] $ & I & 0 		& $-0.083$ & $-0.004$ & $-0.004$ & 0 \\
$ [ A_\mu \times T_{\nu\rho} ]						                            
	[ A_\mu \times T_{\mu\nu} ] $ & II & 0 		& $+0.249$ & $+0.013$ & $+0.011$ & 0 \\
$ [ A_\mu \times T_{\nu\rho} ]
	[ A_\mu \times T_{\nu\rho} ] $ & I & 0 		& $+3.355$ & $+0.083$ & $-0.012$ & 0 \\
$ [ A_\mu \times T_{\nu\rho} ]
	[ A_\mu \times T_{\nu\rho} ] $ & II & 0 	& $+0.804$ & $+0.071$ & $+0.114$ & 0 \\
$ [ A_\mu \times T_{\nu\rho} ]
	[ A_\mu \times T_{\nu\eta} ] $ & I & 0 		& $+0.050$ & $+0.003$ & $+0.002$ & 0 \\
$ [ A_\mu \times T_{\nu\rho} ]
	[ A_\mu \times T_{\nu\eta} ] $ & II & 0 	& $-0.150$ & $-0.008$ & $-0.006$ & 0 \\
%$ [ A_\mu \times P ][ A_\mu \times P ] $ & I  & $-16$ 	& $+14.264$& $+4.090$ & $+6.541$ & $-2$ \\
%$ [ A_\mu \times P ][ A_\mu \times P ] $ & II & 0    	& $+0.723$ & $-0.772$ & $-0.800$ & 0 \\
					 &    &         &             &             &             &   \\
$ [ A_\mu \times P ][ A_\mu \times P ] $ & I & $+16$ 	& $+14.2732$  & $+4.0877$   & $+6.5486$   & $-2$ \\
$ [ A_\mu \times P ][ A_\mu \times P ] $ & II & 0    	& $+0.7236$   & $-0.7715$   & $-0.8020$   & 0 \\
					 &    &         &             &             &             &   \\
%%%\hline
$ [ P \times V_\mu ][ P \times V_\mu ] $ & I & 0 	& $+24.468$& $+2.964$ & $+3.358$ & $-1$ \\
$ [ P \times V_\mu ][ P \times V_\mu ] $ & II & 0 	& $-0.999$ & $-0.402$ & $-0.388$ & 0 \\
$ [ P \times V_\mu ][ P \times V_\nu ] $ & I & 0 	& $-0.166$ & $-0.101$ & $-0.092$ & 0 \\
$ [ P \times V_\mu ][ P \times V_\nu ] $ & II & 0 	& $+0.497$ & $+0.302$ & $+0.277$ & 0 \\
$ [ P \times A_\mu ][ P \times A_\mu ] $ & I & 0 	& $-1.952$ & $-0.037$ & $-0.034$ & 0 \\
$ [ P \times A_\mu ][ P \times A_\mu ] $ & II & 0 	& $+0.685$ & $+0.020$ & $+0.022$ & 0 \\
$ [ P \times A_\mu ][ P \times A_\nu ] $ & I & 0 	& $-0.079$ & $-0.002$ & $-0.002$ & 0 \\
$ [ P \times A_\mu ][ P \times A_\nu ] $ & II & 0 	& $+0.236$ & $+0.006$ & $+0.007$ & 0 \\
\hline
\end{tabular}
\begin{tabular}{ l c c c c c c }
%%%\hline 
${\cal O}^{Latt}_j $ & color trace	& $\hat{\gamma}_{ij}$
	& $\hat{C}^{Latt}_{ij}$ & $\hat{C}^{Latt}_{ij}$ 
	& $\hat{C}^{Latt}_{ij}$ & $ \hat T_{ij} $ \\ 
%%%	& \multicolumn{3}{c}{$\hat{C}^{Latt}_{ij}$} & $ M_{ij} $ \\ 
%%%\cline{4-6}
%%%%
	&	&
	& NAIVE 	& HYP(I)	& $HYP(II)/\overline{\rm Fat7}$
	& 	\\
\hline
$ [ S \times V_\mu ][ S \times V_\mu ] $ & I & 0 	& $+5.587$ & $+1.140$ & $+1.058$ & 0 \\
$ [ S \times V_\mu ][ S \times V_\mu ] $ & II & 0 	& $-1.862$ & $-0.380$ & $-0.353$ & 0 \\
$ [ S \times V_\mu ][ S \times V_\nu ] $ & I & 0 	& $-1.112$ & $-0.346$ & $-0.312$ & 0 \\
$ [ S \times V_\mu ][ S \times V_\nu ] $ & II & 0 	& $+0.371$ & $+0.115$ & $+0.104$ & 0 \\
$ [ S \times A_\mu ][ S \times A_\mu ] $ & I & 0 	& $-1.311$ & $-0.028$ & $-0.028$ & 0 \\
$ [ S \times A_\mu ][ S \times A_\mu ] $ & II & 0 	& $+0.437$ & $+0.009$ & $+0.009$ & 0 \\
$ [ S \times A_\mu ][ S \times A_\nu ] $ & I & 0 	& $-0.236$ & $-0.006$ & $-0.007$ & 0 \\
$ [ S \times A_\mu ][ S \times A_\nu ] $ & II & 0 	& $+0.079$ & $+0.002$ & $+0.002$ & 0 \\
					 &    &		&	      &		    &		  &   \\
%%%\hline
$ [ V_\mu \times S ][ V_\mu \times S ] $ & I & 0 	& $+1.107$ & $+0.022$ & $+0.066$ & 0 \\
$ [ V_\mu \times S ][ V_\mu \times S ] $ & II & 0 	& $-0.369$ & $-0.007$ & $-0.022$ & 0 \\
$ [ V_\mu \times T_{\mu\nu} ]
	[ V_\mu \times T_{\mu\nu} ] $ & I & 0 		& $-1.106$ & $-0.058$ & $-0.053$ & 0 \\
$ [ V_\mu \times T_{\mu\nu} ]
	[ V_\mu \times T_{\mu\nu} ] $ & II & 0 		& $+0.369$ & $+0.019$ & $+0.018$ & 0 \\
$ [ V_\mu \times T_{\mu\nu} ]
	[ V_\mu \times T_{\mu\rho} ] $ & I & 0 		& $+0.150$ & $+0.008$ & $+0.006$ & 0 \\
$ [ V_\mu \times T_{\mu\nu} ]
	[ V_\mu \times T_{\mu\rho} ] $ & II & 0 	& $-0.050$ & $-0.003$ & $-0.002$ & 0 \\
$ [ V_\mu \times T_{\mu\nu} ]
	[ V_\mu \times T_{\nu\rho} ] $ & I & 0 		& $+0.403$ & $+0.024$ & $+0.019$ & 0 \\
$ [ V_\mu \times T_{\mu\nu} ]
	[ V_\mu \times T_{\nu\rho} ] $ & II & 0 	& $-0.134$ & $-0.008$ & $-0.006$ & 0 \\
$ [ V_\mu \times T_{\nu\rho} ]
	[ V_\mu \times T_{\mu\nu} ] $ & I & 0 		& $+0.403$ & $+0.024$ & $+0.019$ & 0 \\
$ [ V_\mu \times T_{\nu\rho} ]						                            
	[ V_\mu \times T_{\mu\nu} ] $ & II & 0 		& $-0.134$ & $-0.008$ & $-0.006$ & 0 \\
$ [ V_\mu \times T_{\nu\rho} ]
	[ V_\mu \times T_{\nu\rho} ] $ & I & 0 		& $-2.777$ & $-0.185$ & $-0.226$ & 0 \\
$ [ V_\mu \times T_{\nu\rho} ]
	[ V_\mu \times T_{\nu\rho} ] $ & II & 0 	& $+0.926$ & $+0.062$ & $+0.075$ & 0 \\
$ [ V_\mu \times T_{\nu\rho} ]
	[ V_\mu \times T_{\nu\eta} ] $ & I & 0 		& $+0.150$ & $+0.008$ & $+0.006$ & 0 \\
$ [ V_\mu \times T_{\nu\rho} ]
	[ V_\mu \times T_{\nu\eta} ] $ & II & 0 	& $-0.050$ & $-0.003$ & $-0.002$ & 0 \\
%$ [ V_\mu \times P ]
%	[ V_\mu \times P ] $ & I & $+6$ 		& $+4.500$ & $+0.051$ & $-0.313$ & 0 \\
%$ [ V_\mu \times P ]
%	[ V_\mu \times P ] $ & II & $-2$ 		& $-61.512$& $-7.989$ & $-10.482$& $+4$ \\
			     &    & 			&             &             &  		  &   \\
$ [ V_\mu \times P ]
	[ V_\mu \times P ] $ & I & $-6$ 		& $+4.4997$   & $+0.0548$   & $-0.3161$   & 0 \\
$ [ V_\mu \times P ]
	[ V_\mu \times P ] $ & II & $+2$ 		& $-61.5267$  & $-7.9910$   & $-10.4796$  & $+4$ \\
			     &    & 			&             &             &  		  &   \\
%%%\hline
$ [ T_{\mu\nu} \times V_\mu ]
	[ T_{\mu\nu} \times V_\mu ] $ & I & 0 		& $-2.766$ & $-0.454$ & $-0.376$ & 0 \\
$ [ T_{\mu\nu} \times V_\mu ]
	[ T_{\mu\nu} \times V_\mu ] $ & II & 0 		& $+0.922$ & $+0.151$ & $+0.125$ & 0 \\
$ [ T_{\mu\nu} \times V_\mu ]
	[ T_{\mu\nu} \times V_\nu ] $ & I & 0 		& $-0.416$ & $-0.089$ & $-0.073$ & 0 \\
$ [ T_{\mu\nu} \times V_\mu ]
	[ T_{\mu\nu} \times V_\nu ] $ & II & 0 		& $+0.139$ & $+0.030$ & $+0.024$ & 0 \\
$ [ T_{\mu\nu} \times V_\mu ]
	[ T_{\mu\nu} \times V_\rho ] $ & I & 0 		& $+0.764$ & $+0.218$ & $+0.192$ & 0 \\
$ [ T_{\mu\nu} \times V_\mu ]
	[ T_{\mu\nu} \times V_\rho ] $ & II & 0 	& $-0.255$ & $-0.073$ & $-0.064$ & 0 \\
$ [ T_{\mu\nu} \times V_\rho ]
	[ T_{\mu\nu} \times V_\mu ] $ & I & 0 		& $+0.764$ & $+0.218$ & $+0.192$ & 0 \\
$ [ T_{\mu\nu} \times V_\rho ]						                            
	[ T_{\mu\nu} \times V_\mu ] $ & II & 0 		& $-0.255$ & $-0.073$ & $-0.064$ & 0 \\
$ [ T_{\mu\nu} \times V_\rho ]
	[ T_{\mu\nu} \times V_\rho ] $ & I & 0 		& $-5.972$ & $-1.000$ & $-0.920$ & 0 \\
$ [ T_{\mu\nu} \times V_\rho ]
	[ T_{\mu\nu} \times V_\rho ] $ & II & 0 	& $+1.991$ & $+0.333$ & $+0.307$ & 0 \\
$ [ T_{\mu\nu} \times V_\rho ]
	[ T_{\mu\nu} \times V_\eta ] $ & I & 0 		& $+1.945$ & $+0.524$ & $+0.458$ & 0 \\
$ [ T_{\mu\nu} \times V_\rho ]
	[ T_{\mu\nu} \times V_\eta ] $ & II & 0 	& $-0.648$ & $-0.175$ & $-0.153$ & 0 \\
\hline
\end{tabular}
\begin{tabular}{ l c c c c c c }
%%%\hline 
${\cal O}^{Latt}_j $ & color trace	& $\hat{\gamma}_{ij}$
	& $\hat{C}^{Latt}_{ij}$ & $\hat{C}^{Latt}_{ij}$ 
	& $\hat{C}^{Latt}_{ij}$ & $ \hat T_{ij} $ \\ 
%%%	& \multicolumn{3}{c}{$\hat{C}^{Latt}_{ij}$} & $ M_{ij} $ \\ 
%%%\cline{4-6}
%%%%
	&	&
	& NAIVE 	& HYP(I)	& $HYP(II)/\overline{\rm Fat7}$
	& 	\\
\hline
$ [ T_{\mu\nu} \times A_\mu ]
	[ T_{\mu\nu} \times A_\mu ] $ & I & 0 		& $+0.772$ & $+0.017$ & $+0.019$ & 0 \\
$ [ T_{\mu\nu} \times A_\mu ]
	[ T_{\mu\nu} \times A_\mu ] $ & II & 0 		& $-0.257$ & $-0.006$ & $-0.006$ & 0 \\
$ [ T_{\mu\nu} \times A_\mu ]
	[ T_{\mu\nu} \times A_\nu ] $ & I & 0 		& $+0.045$ & $+0.001$ & $+0.003$ & 0 \\
$ [ T_{\mu\nu} \times A_\mu ]
	[ T_{\mu\nu} \times A_\nu ] $ & II & 0 		& $-0.015$ & $+0.000$ & $-0.001$ & 0 \\
$ [ T_{\mu\nu} \times A_\rho ]
	[ T_{\mu\nu} \times A_\rho ] $ & I & 0 		& $+1.705$ & $+0.057$ & $+0.112$ & 0 \\
$ [ T_{\mu\nu} \times A_\rho ]
	[ T_{\mu\nu} \times A_\rho ] $ & II & 0 	& $-0.568$ & $-0.019$ & $-0.037$ & 0 \\
$ [ T_{\mu\nu} \times A_\rho ]
	[ T_{\mu\nu} \times A_\eta ] $ & I & 0 		& $+0.529$ & $+0.013$ & $+0.008$ & 0 \\
$ [ T_{\mu\nu} \times A_\rho ]
	[ T_{\mu\nu} \times A_\eta ] $ & II & 0 	& $-0.176$ & $-0.004$ & $-0.003$ & 0 \\
				       &    &    	&  	      & 	    &   	  &   \\
%%%\hline
$ [ A_\mu \times S ][ A_\mu \times S ] $ & I & 0 	& $-0.479$ & $-0.008$ & $-0.026$ & 0 \\
$ [ A_\mu \times S ][ A_\mu \times S ] $ & II & 0 	& $+0.160$ & $+0.003$ & $+0.009$ & 0 \\
$ [ A_\mu \times T_{\mu\nu} ]
	[ A_\mu \times T_{\mu\nu} ] $ & I & 0 		& $+1.106$ & $+0.058$ & $+0.053$ & 0 \\
$ [ A_\mu \times T_{\mu\nu} ]
	[ A_\mu \times T_{\mu\nu} ] $ & II & 0 		& $-0.369$ & $-0.019$ & $-0.018$ & 0 \\
$ [ A_\mu \times T_{\mu\nu} ]
	[ A_\mu \times T_{\mu\rho} ] $ & I & 0 		& $-0.150$ & $-0.008$ & $-0.006$ & 0 \\
$ [ A_\mu \times T_{\mu\nu} ]
	[ A_\mu \times T_{\mu\rho} ] $ & II & 0 	& $+0.050$ & $+0.003$ & $+0.002$ & 0 \\
$ [ A_\mu \times T_{\nu\rho} ]
	[ A_\mu \times T_{\nu\rho} ] $ & I & 0 		& $+2.777$ & $+0.185$ & $+0.226$ & 0 \\
$ [ A_\mu \times T_{\nu\rho} ]
	[ A_\mu \times T_{\nu\rho} ] $ & II & 0 	& $-0.926$ & $-0.062$ & $-0.075$ & 0 \\
$ [ A_\mu \times T_{\nu\rho} ]
	[ A_\mu \times T_{\nu\eta} ] $ & I & 0 		& $+0.656$ & $+0.041$ & $+0.033$ & 0 \\
$ [ A_\mu \times T_{\nu\rho} ]
	[ A_\mu \times T_{\nu\eta} ] $ & II & 0 	& $-0.219$ & $-0.014$ & $-0.011$ & 0 \\
%$ [ A_\mu \times P ][ A_\mu \times P ] $ & I & $-6$ 	& $-4.500$ & $-0.051$ & $+0.313$ & 0 \\
%$ [ A_\mu \times P ][ A_\mu \times P ] $ & II & $+2$ 	& $+1.499$ & $+0.017$ & $-0.103$ & 0 \\
					 &    &		&	      &		    &  		  &   \\
$ [ A_\mu \times P ][ A_\mu \times P ] $ & I & $+6$ 	& $-4.4997$   & $-0.0548$   & $+0.3161$   & 0 \\
$ [ A_\mu \times P ][ A_\mu \times P ] $ & II & $-2$ 	& $+1.4999$   & $+0.0183$   & $-0.1055$   & 0 \\
					 &    &		&	      &		    &  		  &   \\
%%%\hline
$ [ P \times V_\mu ][ P \times V_\mu ] $ & I & 0 	& $+3.154$ & $+0.314$ & $+0.237$ & 0 \\
$ [ P \times V_\mu ][ P \times V_\mu ] $ & II & 0 	& $-1.051$ & $-0.105$ & $-0.079$ & 0 \\
$ [ P \times V_\mu ][ P \times V_\nu ] $ & I & 0 	& $-0.416$ & $-0.089$ & $-0.073$ & 0 \\
$ [ P \times V_\mu ][ P \times V_\nu ] $ & II & 0 	& $+0.139$ & $+0.030$ & $+0.024$ & 0 \\
$ [ P \times A_\mu ][ P \times A_\mu ] $ & I & 0 	& $-0.377$ & $-0.011$ & $-0.029$ & 0 \\
$ [ P \times A_\mu ][ P \times A_\mu ] $ & II & 0 	& $+0.126$ & $+0.004$ & $+0.010$ & 0 \\
$ [ P \times A_\mu ][ P \times A_\nu ] $ & I & 0 	& $+0.045$ & $+0.001$ & $+0.003$ & 0 \\
$ [ P \times A_\mu ][ P \times A_\nu ] $ & II & 0 	& $-0.015$ & $+0.000$ & $-0.001$ & 0 \\
\hline
\end{tabular}
\begin{tabular}{ l c c c c c c }
%%%\hline 
${\cal O}^{Latt}_j $ & color trace	& $\hat{\gamma}_{ij}$
	& $\hat{C}^{Latt}_{ij}$ & $\hat{C}^{Latt}_{ij}$ 
	& $\hat{C}^{Latt}_{ij}$ & $ \hat T_{ij} $ \\ 
%%%	& \multicolumn{3}{c}{$\hat{C}^{Latt}_{ij}$} & $ M_{ij} $ \\ 
%%%\cline{4-6}
%%%%
	&	&
	& NAIVE 	& HYP(I)	& $HYP(II)/\overline{\rm Fat7}$
	& 	\\
\hline								     
$ [ S \times S ][ S \times S ] $ & I & 0 	& $-0.154$ & $-0.005$ & $-0.014$ & 0 \\
$ [ S \times S ][ S \times S ] $ & II & 0 	& $-0.507$ & $-0.011$ & $-0.031$ & 0 \\
$ [ S \times T_{\mu\nu} ]
	[ S \times T_{\mu\nu} ] $ & I & 0 	& $-1.068$ & $-0.004$ & $+0.039$ & 0 \\
$ [ S \times T_{\mu\nu} ]
	[ S \times T_{\mu\nu} ] $ & II & 0 	& $-0.458$ & $-0.002$ & $+0.017$ & 0 \\
$ [ S \times T_{\mu\nu} ]
	[ S \times T_{\mu\rho} ] $ & I & 0 	& $-0.349$ & $-0.018$ & $-0.014$ & 0 \\
$ [ S \times T_{\mu\nu} ]
	[ S \times T_{\mu\rho} ] $ & II & 0 	& $-0.150$ & $-0.008$ & $-0.006$ & 0 \\
%$ [ S \times P ]
%	[ S \times P ] $ & I & $2\times(+2)$
%	& $2\times(+25.177)$ & $2\times(+3.228)$ & $2\times(+4.670)$ & $2\times(-2)$ \\
%$ [ S \times P ]
%	[ S \times P ] $ & II & $2\times(-6)$ 
%	& $2\times(+3.982)$ & $2\times(+2.244)$ & $2\times(+2.312)$ & 0 \\
&    &  &		       & 		      &  	    	     &   \\
$ [ S \times P ]
      [ S \times P ] $ & I & $2\times(-2)$
	& $2\times(+25.1879)$  & $2\times(+3.2311)$   & $2\times(+4.6654)$   & $2\times(-2)$ \\
$ [ S \times P ]
      [ S \times P ] $ & II & $2\times(+6)$ 
	& $2\times(+3.9775)$   & $2\times(+2.2370)$   & $2\times(+2.3189)$   & 0 \\
&    &  &		       & 		      &  	    	     &   \\
%%%\hline
$ [ V_\mu \times V_\mu ]
	[ V_\mu \times V_\mu ] $ & I & 0 	& $+33.749$& $+3.621$ & $+4.821$ & $-2$ \\
$ [ V_\mu \times V_\mu ]
	[ V_\mu \times V_\mu ] $ & II & 0 	& $-2.263$ & $-0.586$ & $-0.547$ & 0 \\
$ [ V_\mu \times V_\nu ]
	[ V_\mu \times V_\nu ] $ & I & 0 	& $-0.580$ & $+0.210$ & $+0.208$ & 0 \\
$ [ V_\mu \times V_\nu ]
	[ V_\mu \times V_\nu ] $ & II & 0 	& $+0.193$ & $-0.070$ & $-0.069$ & 0 \\
$ [ V_\mu \times V_\nu ]
	[ V_\mu \times V_\rho ] $ & I & 0 	& $+1.249$ & $+0.267$ & $+0.219$ & 0 \\
$ [ V_\mu \times V_\nu ]
	[ V_\mu \times V_\rho ] $ & II & 0 	& $-0.416$ & $-0.089$ & $-0.073$ & 0 \\
				  &    &    	&	      &		    & 		  &   \\
%%%\hline
$ [ V_\mu \times A_\mu ]
	[ V_\mu \times A_\mu ] $ & I & 0 	& $-0.403$ & $-0.033$ & $-0.082$ & 0 \\
$ [ V_\mu \times A_\mu ]
	[ V_\mu \times A_\mu ] $ & II & 0 	& $+0.776$ & $+0.031$ & $+0.060$ & 0 \\
$ [ V_\mu \times A_\nu ]
	[ V_\mu \times A_\nu ] $ & I & 0 	& $+0.462$ & $+0.007$ & $-0.012$ & 0 \\
$ [ V_\mu \times A_\nu ]						      
	[ V_\mu \times A_\nu ] $ & II & 0 	& $+0.198$ & $+0.003$ & $-0.005$ & 0 \\
$ [ V_\mu \times A_\mu ]
	[ V_\mu \times A_\nu ] $ & I & 0 	& $-0.064$ & $-0.002$ & $-0.001$ & 0 \\
$ [ V_\mu \times A_\mu ]					                            
	[ V_\mu \times A_\nu ] $ & II & 0 	& $+0.191$ & $+0.005$ & $+0.004$ & 0 \\
$ [ V_\mu \times A_\nu ]
	[ V_\mu \times A_\mu ] $ & I & 0 	& $-0.064$ & $-0.002$ & $-0.001$ & 0 \\
$ [ V_\mu \times A_\nu ]					                            
	[ V_\mu \times A_\mu ] $ & II & 0 	& $+0.191$ & $+0.005$ & $+0.004$ & 0 \\
$ [ V_\mu \times A_\nu ]
	[ V_\mu \times A_\rho ] $ & I & 0 	& $+0.104$ & $+0.003$ & $+0.007$ & 0 \\
$ [ V_\mu \times A_\nu ]
	[ V_\mu \times A_\rho ] $ & II & 0 	& $+0.045$ & $+0.001$ & $+0.003$ & 0 \\
				  &    &        & 	      &		    &  		  &   \\
%%%\hline
$ [ T_{\mu\nu} \times T_{\mu\nu} ]
	[ T_{\mu\nu} \times T_{\mu\nu} ] $ & I & 0 	& $+0.815$ & $-0.053$ & $-0.115$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\nu} ]					    
	[ T_{\mu\nu} \times T_{\mu\nu} ] $ & II & 0 	& $-2.065$ & $-0.144$ & $-0.211$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\rho} ]					    
  	[ T_{\mu\nu} \times T_{\mu\eta} ] $ & I & 0 	& $+0.449$ & $+0.023$ & $+0.018$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\rho} ]					    
	[ T_{\mu\nu} \times T_{\mu\eta} ] $ & II & 0 	& $-0.150$ & $-0.008$ & $-0.006$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\rho} ]					    
	[ T_{\mu\nu} \times T_{\nu\rho} ] $ & I & 0 	& $-0.449$ & $-0.023$ & $-0.018$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\rho} ]					    
	[ T_{\mu\nu} \times T_{\nu\rho} ] $ & II & 0 	& $+0.150$ & $+0.008$ & $+0.006$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\rho} ]					    
	[ T_{\mu\nu} \times T_{\rho\eta} ] $ & I & 0 	& $+0.102$ & $+0.007$ & $+0.006$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\rho} ]					    
	[ T_{\mu\nu} \times T_{\rho\eta} ] $ & II & 0 	& $-0.307$ & $-0.022$ & $-0.018$ & 0 \\
$ [ T_{\mu\nu} \times T_{\rho\eta} ]					    
	[ T_{\mu\nu} \times T_{\mu\rho} ] $ & I & 0 	& $+0.102$ & $+0.007$ & $+0.006$ & 0 \\
$ [ T_{\mu\nu} \times T_{\rho\eta} ]					                                
	[ T_{\mu\nu} \times T_{\mu\rho} ] $ & II & 0 	& $-0.307$ & $-0.022$ & $-0.018$ & 0 \\
$ [ T_{\mu\nu} \times T_{\rho\eta} ]					    
	[ T_{\mu\nu} \times T_{\rho\eta} ] $ & I & 0 	& $-0.551$ & $+0.065$ & $+0.140$ & 0 \\
$ [ T_{\mu\nu} \times T_{\rho\eta} ]					    
	[ T_{\mu\nu} \times T_{\rho\eta} ] $ & II & 0 	& $+1.275$ & $+0.110$ & $+0.136$ & 0 \\
\hline
\end{tabular}
\begin{tabular}{ l c c c c c c }
%%%\hline 
${\cal O}^{Latt}_j $ & color trace	& $\hat{\gamma}_{ij}$
	& $\hat{C}^{Latt}_{ij}$ & $\hat{C}^{Latt}_{ij}$ 
	& $\hat{C}^{Latt}_{ij}$ & $ \hat T_{ij} $ \\ 
%%%	& \multicolumn{3}{c}{$\hat{C}^{Latt}_{ij}$} & $ M_{ij} $ \\ 
%%%\cline{4-6}
%%%%
	&	&
	& NAIVE 	& HYP(I)	& $HYP(II)/\overline{\rm Fat7}$
	& 	\\
\hline								     
$ [ A_\mu \times V_\mu ]
	[ A_\mu \times V_\mu ] $ & I & 0 	& $+32.136$& $+3.228$ & $+4.449$ & $-2$ \\
$ [ A_\mu \times V_\mu ]
	[ A_\mu \times V_\mu ] $ & II & 0 	& $+2.578$ & $+0.593$ & $+0.568$ & 0 \\
$ [ A_\mu \times V_\nu ]
	[ A_\mu \times V_\nu ] $ & I & 0 	& $-0.451$ & $+0.163$ & $+0.161$ & 0 \\
$ [ A_\mu \times V_\nu ]
	[ A_\mu \times V_\nu ] $ & II & 0 	& $-0.193$ & $+0.070$ & $+0.069$ & 0 \\
$ [ A_\mu \times V_\mu ]
	[ A_\mu \times V_\nu ] $ & I & 0 	& $+0.304$ & $+0.130$ & $+0.117$ & 0 \\
$ [ A_\mu \times V_\mu ]
	[ A_\mu \times V_\nu ] $ & II & 0 	& $-0.913$ & $-0.391$ & $-0.350$ & 0 \\
$ [ A_\mu \times V_\nu ]
	[ A_\mu \times V_\mu ] $ & I & 0 	& $+0.304$ & $+0.130$ & $+0.117$ & 0 \\
$ [ A_\mu \times V_\nu ]					                            
	[ A_\mu \times V_\mu ] $ & II & 0 	& $-0.913$ & $-0.391$ & $-0.350$ & 0 \\
$ [ A_\mu \times V_\nu ]
	[ A_\mu \times V_\rho ] $ & I & 0 	& $+0.971$ & $+0.208$ & $+0.170$ & 0 \\
$ [ A_\mu \times V_\nu ]
	[ A_\mu \times V_\rho ] $ & II & 0 	& $+0.416$ & $+0.089$ & $+0.073$ & 0 \\
	                          &    &	&	   &          &  	 &   \\
%%%\hline
$ [ A_\mu \times A_\mu ]
	[ A_\mu \times A_\mu ] $ & I & 0 	& $+0.220$ & $-0.010$ & $-0.035$ & 0 \\
$ [ A_\mu \times A_\mu ]
	[ A_\mu \times A_\mu ] $ & II & 0 	& $-1.090$ & $-0.038$ & $-0.080$ & 0 \\
$ [ A_\mu \times A_\nu ]
	[ A_\mu \times A_\nu ] $ & I & 0 	& $+0.594$ & $+0.009$ & $-0.015$ & 0 \\
$ [ A_\mu \times A_\nu ]
	[ A_\mu \times A_\nu ] $ & II & 0 	& $-0.198$ & $-0.003$ & $+0.005$ & 0 \\
$ [ A_\mu \times A_\nu ]
	[ A_\mu \times A_\rho ] $ & I & 0 	& $+0.134$ & $+0.003$ & $+0.009$ & 0 \\
$ [ A_\mu \times A_\nu ]
	[ A_\mu \times A_\rho ] $ & II & 0 	& $-0.045$ & $-0.001$ & $-0.003$ & 0 \\
				  &    & 	&  	      &		    &  		  &   \\
%%%\hline
$ [ P \times S ][ P \times S ] $ & I & 0 	& $+0.154$ & $+0.005$ & $+0.014$ & 0 \\
$ [ P \times S ][ P \times S ] $ & II & 0 	& $+0.507$ & $+0.011$ & $+0.031$ & 0 \\
$ [ P \times T_{\mu\nu} ]
	[ P \times T_{\mu\nu} ] $ & I & 0 	& $+1.068$ & $+0.004$ & $-0.039$ & 0 \\
$ [ P \times T_{\mu\nu} ]
	[ P \times T_{\mu\nu} ] $ & II & 0 	& $+0.458$ & $+0.002$ & $-0.017$ & 0 \\
$ [ P \times T_{\mu\nu} ]
	[ P \times T_{\mu\rho} ] $ & I & 0 	& $+0.349$ & $+0.018$ & $+0.014$ & 0 \\
$ [ P \times T_{\mu\nu} ]
	[ P \times T_{\mu\rho} ] $ & II & 0 	& $+0.150$ & $+0.008$ & $+0.006$ & 0 \\
%%%
%$ [ P \times P ][ P \times P ] $ & I & $2\times(-2)$ & 
%	$2\times(-39.870)$ & $2\times(-5.250)$ & $2\times(-6.547)$ & $2\times(+2)$ \\
%$ [ P \times P ][ P \times P ] $ & II & $2\times(+6)$ &
%	$2\times(+40.099)$ & $2\times(+3.837)$ & $2\times(+3.322)$ & 0 \\
\\
$ [ P \times P ][ P \times P ] $ & I & $2\times(+2)$ & 
	$2\times(-39.8785)$ & $2\times(-5.2542)$ & $2\times(-6.5460)$ & $2\times(+2)$ \\
$ [ P \times P ][ P \times P ] $ & II & $2\times(-6)$ &
	$2\times(+40.0945)$ & $2\times(+3.8324)$ & $2\times(+3.3226)$ & 0 \\
\hline
\end{tabular}
\begin{tabular}{ l c c c c c c }
%%%\hline 
${\cal O}^{Latt}_j $ & color trace	& $\hat{\gamma}_{ij}$
	& $\hat{C}^{Latt}_{ij}$ & $\hat{C}^{Latt}_{ij}$ 
	& $\hat{C}^{Latt}_{ij}$ & $ \hat T_{ij} $ \\ 
%%%	& \multicolumn{3}{c}{$\hat{C}^{Latt}_{ij}$} & $ M_{ij} $ \\ 
%%%\cline{4-6}
%%%%
	&	&
	& NAIVE 	& HYP(I)	& $HYP(II)/\overline{\rm Fat7}$
	& 	\\
\hline
$ [ S \times T_{\mu\nu} ]
	[ S \times T_{\mu\nu} ] $ & I & 0 	& $-0.916$ & $-0.004$ & $+0.033$ & 0 \\
$ [ S \times T_{\mu\nu} ]
	[ S \times T_{\mu\nu} ] $ & II & 0 	& $+0.305$ & $+0.001$ & $-0.011$ & 0 \\
$ [ S \times T_{\mu\nu} ]
	[ S \times T_{\mu\rho} ] $ & I & 0 	& $-0.299$ & $-0.015$ & $-0.012$ & 0 \\
$ [ S \times T_{\mu\nu} ]
	[ S \times T_{\mu\rho} ] $ & II & 0 	& $+0.100$ & $+0.005$ & $+0.004$ & 0 \\
%$ [ S \times P ]
%	[ S \times P ] $ & II & $2\times(-16)$ & 
%	$2\times(+95.605)$ & $2\times(+14.639)$ & $2\times(+19.110)$ & $2\times(-6 )$  \\
& & &		  	      &			      &  	     	      &			      \\
$ [ S \times P ]
	[ S \times P ] $ & II & $2\times(+16)$ & 
	$2\times(+95.6216)$   & $2\times(+14.6233)$   & $2\times(+19.1180)$ & $2\times(-6 )$  \\
& & &		  	      &			      &  	     	      &			    \\
%%%\hline
$ [ V_\mu \times A_\mu ]
	[ V_\mu \times A_\mu ] $ & I & 0 	& $+0.682$ & $+0.017$ & $+0.028$ & 0 \\
$ [ V_\mu \times A_\mu ]					    
	[ V_\mu \times A_\mu ] $ & II & 0 	& $-0.227$ & $-0.006$ & $-0.009$ & 0 \\
$ [ V_\mu \times A_\nu ]					    
	[ V_\mu \times A_\nu ] $ & I & 0 	& $+0.396$ & $+0.006$ & $-0.010$ & 0 \\
$ [ V_\mu \times A_\nu ]					
	[ V_\mu \times A_\nu ] $ & II & 0 	& $-0.132$ & $-0.002$ & $+0.003$ & 0 \\
$ [ V_\mu \times A_\mu ]					    
	[ V_\mu \times A_\nu ] $ & I & 0 	& $+0.191$ & $+0.005$ & $+0.004$ & 0 \\
$ [ V_\mu \times A_\mu ]					                     
	[ V_\mu \times A_\nu ] $ & II & 0 	& $-0.064$ & $-0.002$ & $-0.001$ & 0 \\
$ [ V_\mu \times A_\nu ]					    
	[ V_\mu \times A_\mu ] $ & I & 0 	& $+0.191$ & $+0.005$ & $+0.004$ & 0 \\
$ [ V_\mu \times A_\nu ]					                                
	[ V_\mu \times A_\mu ] $ & II & 0 	& $-0.064$ & $-0.002$ & $-0.001$ & 0 \\
$ [ V_\mu \times A_\nu ]					    
	[ V_\mu \times A_\rho ] $ & I & 0 	& $+0.089$ & $+0.002$ & $+0.006$ & 0 \\
$ [ V_\mu \times A_\nu ]					    
	[ V_\mu \times A_\rho ] $ & II & 0 	& $-0.030$ & $-0.001$ & $-0.002$ & 0 \\
				  &    & 	&	      &		    &  		  &   \\
%%%\hline
$ [ A_\mu \times V_\mu ]
	[ A_\mu \times V_\mu ] $ & I & 0 	& $+6.025$ & $+1.231$ & $+1.227$ & 0 \\
$ [ A_\mu \times V_\mu ]					    
	[ A_\mu \times V_\mu ] $ & II & 0 	& $-2.008$ & $-0.410$ & $-0.409$ & 0 \\
$ [ A_\mu \times V_\nu ]					    
	[ A_\mu \times V_\nu ] $ & I & 0 	& $-0.387$ & $+0.140$ & $+0.138$ & 0 \\
$ [ A_\mu \times V_\nu ]					    
	[ A_\mu \times V_\nu ] $ & II & 0 	& $+0.129$ & $-0.047$ & $-0.046$ & 0 \\
$ [ A_\mu \times V_\mu ]					    
	[ A_\mu \times V_\nu ] $ & I & 0 	& $-1.528$ & $-0.435$ & $-0.385$ & 0 \\
$ [ A_\mu \times V_\mu ]					    
	[ A_\mu \times V_\nu ] $ & II & 0 	& $+0.509$ & $+0.145$ & $+0.128$ & 0 \\
$ [ A_\mu \times V_\nu ]					    
	[ A_\mu \times V_\mu ] $ & I & 0 	& $-1.528$ & $-0.435$ & $-0.385$ & 0 \\
$ [ A_\mu \times V_\nu ]					                                
	[ A_\mu \times V_\mu ] $ & II & 0 	& $+0.509$ & $+0.145$ & $+0.128$ & 0 \\
$ [ A_\mu \times V_\nu ]					    
	[ A_\mu \times V_\rho ] $ & I & 0 	& $+0.833$ & $+0.179$ & $+0.146$ & 0 \\
$ [ A_\mu \times V_\nu ]					    
	[ A_\mu \times V_\rho ] $ & II & 0 	& $-0.278$ & $-0.060$ & $-0.049$ & 0 \\
				  &    &	&	   &	      &	         &   \\
%%%\hline
$ [ P \times T_{\mu\nu} ]
	[ P \times T_{\mu\nu} ] $ & I & 0 	& $+0.916$ & $+0.004$ & $-0.033$ & 0 \\
$ [ P \times T_{\mu\nu} ]					    
	[ P \times T_{\mu\nu} ] $ & II & 0 	& $-0.305$ & $-0.001$ & $+0.011$ & 0 \\
$ [ P \times T_{\mu\nu} ]					    
	[ P \times T_{\mu\rho} ] $ & I & 0 	& $+0.299$ & $+0.015$ & $+0.012$ & 0 \\ 
$ [ P \times T_{\mu\nu} ]					    
	[ P \times T_{\mu\rho} ] $ & II & 0 	& $-0.100$ & $-0.005$ & $-0.004$ & 0 \\
%$ [ P \times P ]
%	[ P \times P ] $ & II & $2\times(+16)$ &
%	$2\times(+111.267)$ & $2\times(+8.244)$ & $2\times(+6.930)$ & $2\times(-2)$  \\
\\
$ [ P \times P ]
	[ P \times P ] $ & II & $2\times(-16)$ &
	$2\times(+111.266)$ & $2\times(+8.250)$ & $2\times(+6.925)$ & $2\times(-2)$  \\
\hline
\end{tabular}
\begin{tabular}{ l c c c c c c }
%%%\hline 
${\cal O}^{Latt}_j $ & color trace	& $\hat{\gamma}_{ij}$
	& $\hat{C}^{Latt}_{ij}$ & $\hat{C}^{Latt}_{ij}$ 
	& $\hat{C}^{Latt}_{ij}$ & $ \hat T_{ij} $ \\ 
%%%	& \multicolumn{3}{c}{$\hat{C}^{Latt}_{ij}$} & $ M_{ij} $ \\ 
%%%\cline{4-6}
%%%%
	&	&
	& NAIVE 	& HYP(I)	& $HYP(II)/\overline{\rm Fat7}$
	& 	\\
\hline								     
$ [ S \times S ][ S \times S ] $ & I & 0 	& $-0.077$ & $-0.003$ & $-0.007$ & 0 \\
$ [ S \times S ][ S \times S ] $ & II & 0 	& $-0.254$ & $-0.006$ & $-0.016$ & 0 \\
$ [ S \times T_{\mu\nu} ]
	[ S \times T_{\mu\nu} ] $ & I & 0 	& $-0.977$ & $-0.043$ & $-0.036$ & 0 \\
$ [ S \times T_{\mu\nu} ]
	[ S \times T_{\mu\nu} ] $ & II & 0 	& $-0.419$ & $-0.019$ & $-0.015$ & 0 \\
$ [ S \times T_{\mu\nu} ]
	[ S \times T_{\mu\rho} ] $ & I & 0 	& $-0.099$ & $-0.003$ & $+0.001$ & 0 \\
$ [ S \times T_{\mu\nu} ]
	[ S \times T_{\mu\rho} ] $ & II & 0 	& $-0.042$ & $-0.001$ & $+0.000$ & 0 \\
%$ [ S \times P ]
%	[ S \times P ] $ & I & $-2$ & $-25.177$ & $-3.228$ & $-4.670$ & $+2 $ \\
%$ [ S \times P ]
%	[ S \times P ] $ & II & $+6$ & $-3.982$ & $-2.244$ & $-2.312$ & 0 \\
			 &    &      &		   &		 & 	       &   \\
$ [ S \times P ]
      [ S \times P ] $ & I  & $+2$ & $-25.1880$  & $-3.2311$ & $-4.6654$ & $+2 $ \\
$ [ S \times P ]
      [ S \times P ] $ & II & $-6$ & $-3.9774$   & $-2.2370$ & $-2.3189$ & 0 \\
			 &    &      &		   &		 & 	       &   \\
%%%\hline
$ [ V_\mu \times V_\mu ]
	[ V_\mu \times V_\mu ] $ & I & 0 	& $+16.875$& $+1.811$ & $+2.410$ & $-1$ \\
$ [ V_\mu \times V_\mu ]
	[ V_\mu \times V_\mu ] $ & II & 0 	& $-1.132$ & $-0.293$ & $-0.274$ & 0 \\
$ [ V_\mu \times V_\nu ]
	[ V_\mu \times V_\nu ] $ & I & 0 	& $+2.865$ & $+0.419$ & $+0.341$ & 0 \\
$ [ V_\mu \times V_\nu ]
	[ V_\mu \times V_\nu ] $ & II & 0 	& $-0.955$ & $-0.140$ & $-0.114$ & 0 \\
				 &    &   	&	      &		    & 		  &   \\
%%%\hline
$ [ V_\mu \times A_\mu ]
	[ V_\mu \times A_\mu ] $ & I & 0 	& $+0.201$ & $+0.017$ & $+0.041$ & 0 \\
$ [ V_\mu \times A_\mu ]
	[ V_\mu \times A_\mu ] $ & II & 0 	& $-0.388$ & $-0.015$ & $-0.030$ & 0 \\
$ [ V_\mu \times A_\mu ]
	[ V_\mu \times A_\nu ] $ & I & 0 	& $+0.032$ & $+0.001$ & $+0.001$ & 0 \\
$ [ V_\mu \times A_\mu ]
	[ V_\mu \times A_\nu ] $ & II & 0 	& $-0.096$ & $-0.002$ & $-0.002$ & 0 \\
$ [ V_\mu \times A_\nu ]
	[ V_\mu \times A_\mu ] $ & I & 0 	& $+0.032$ & $+0.001$ & $+0.001$ & 0 \\
$ [ V_\mu \times A_\nu ]					                            
	[ V_\mu \times A_\mu ] $ & II & 0 	& $-0.096$ & $-0.002$ & $-0.002$ & 0 \\
$ [ V_\mu \times A_\nu ]
	[ V_\mu \times A_\nu ] $ & I & 0 	& $-0.524$ & $-0.012$ & $-0.017$ & 0 \\
$ [ V_\mu \times A_\nu ]
	[ V_\mu \times A_\nu ] $ & II & 0 	& $-0.225$ & $-0.005$ & $-0.007$ & 0 \\
				 &    &		&          &	      &	         &   \\
%%%\hline
$ [ T_{\mu\nu} \times S ]
	[ T_{\mu\nu} \times S ] $ & I & 0 		& $-0.222$ & $-0.003$ & $-0.011$ & 0 \\
$ [ T_{\mu\nu} \times S ]
	[ T_{\mu\nu} \times S ] $ & II & 0 		& $-0.095$ & $-0.001$ & $-0.005$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\nu} ]
	[ T_{\mu\nu} \times T_{\mu\nu} ] $ & I & 0 	& $+0.407$ & $-0.027$ & $-0.058$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\nu} ]
	[ T_{\mu\nu} \times T_{\mu\nu} ] $ & II & 0 	& $-1.033$ & $-0.072$ & $-0.105$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\rho} ]
	[ T_{\mu\nu} \times T_{\mu\rho} ] $ & I & 0 	& $+1.374$ & $+0.060$ & $+0.044$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\rho} ]
	[ T_{\mu\nu} \times T_{\mu\rho} ] $ & II & 0 	& $-0.458$ & $-0.020$ & $-0.015$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\rho} ]
	[ T_{\mu\nu} \times T_{\nu\rho} ] $ & I & 0 	& $-0.127$ & $-0.004$ & $+0.001$ & 0 \\ 
$ [ T_{\mu\nu} \times T_{\mu\rho} ]
	[ T_{\mu\nu} \times T_{\nu\rho} ] $ & II & 0 	& $+0.042$ & $+0.001$ & $+0.000$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\rho} ]
	[ T_{\mu\nu} \times T_{\mu\eta} ] $ & I & 0 	& $-0.127$ & $-0.004$ & $+0.001$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\rho} ]
	[ T_{\mu\nu} \times T_{\mu\eta} ] $ & II & 0 	& $+0.042$ & $+0.001$ & $+0.000$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\rho} ]
	[ T_{\mu\nu} \times T_{\rho\eta} ] $ & I & 0 	& $-0.051$ & $-0.004$ & $-0.003$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\rho} ]
	[ T_{\mu\nu} \times T_{\rho\eta} ] $ & II & 0 	& $+0.154$ & $+0.011$ & $+0.009$ & 0 \\
$ [ T_{\mu\nu} \times T_{\rho\eta} ]
	[ T_{\mu\nu} \times T_{\mu\rho} ] $ & I & 0 	& $-0.051$ & $-0.004$ & $-0.003$ & 0 \\
$ [ T_{\mu\nu} \times T_{\rho\eta} ]					                            
	[ T_{\mu\nu} \times T_{\mu\rho} ] $ & II & 0 	& $+0.154$ & $+0.011$ & $+0.009$ & 0 \\
$ [ T_{\mu\nu} \times T_{\rho\eta} ]
	[ T_{\mu\nu} \times T_{\rho\eta} ] $ & I & 0 	& $+0.276$ & $-0.032$ & $-0.070$ & 0 \\
$ [ T_{\mu\nu} \times T_{\rho\eta} ]
	[ T_{\mu\nu} \times T_{\rho\eta} ] $ & II & 0 	& $-0.638$ & $-0.055$ & $-0.068$ & 0 \\
%$ [ T_{\mu\nu} \times P ]
%	[ T_{\mu\nu} \times P ] $ & I & $-14/3$ 	& $-3.500$ & $-0.039$ & $+0.243$ & 0 \\
%$ [ T_{\mu\nu} \times P ]
%	[ T_{\mu\nu} \times P ] $ & II & $-2$ 		& $-1.500$ & $-0.017$ & $+0.104$ & 0 \\
\\
$ [ T_{\mu\nu} \times P ]
      [ T_{\mu\nu} \times P ] $ & I & $+14/3$ 	& $-3.4998$   & $-0.0426$   & $+0.2458$ & 0 \\
$ [ T_{\mu\nu} \times P ]
      [ T_{\mu\nu} \times P ] $ & II & $+2$ 		& $-1.4999$   & $-0.0183$   & $+0.1054$ & 0 \\
\hline
\end{tabular}
\begin{tabular}{ l c c c c c c }
%%%\hline 
${\cal O}^{Latt}_j $ & color trace	& $\hat{\gamma}_{ij}$
	& $\hat{C}^{Latt}_{ij}$ & $\hat{C}^{Latt}_{ij}$ 
	& $\hat{C}^{Latt}_{ij}$ & $ \hat T_{ij} $ \\ 
%%%	& \multicolumn{3}{c}{$\hat{C}^{Latt}_{ij}$} & $ M_{ij} $ \\ 
%%%\cline{4-6}
%%%%
	&	&
	& NAIVE 	& HYP(I)	& $HYP(II)/\overline{\rm Fat7}$
	& 	\\
\hline								     
$ [ A_\mu \times V_\mu ]
	[ A_\mu \times V_\mu ] $ & I & 0 	& $-16.068$& $-1.614$ & $-2.224$ & $+1$ \\
$ [ A_\mu \times V_\mu ]
	[ A_\mu \times V_\mu ] $ & II & 0 	& $-1.289$ & $-0.297$ & $-0.284$ & 0 \\
$ [ A_\mu \times V_\nu ]
	[ A_\mu \times V_\nu ] $ & I & 0 	& $-2.229$ & $-0.326$ & $-0.265$ & 0 \\
$ [ A_\mu \times V_\nu ]						      
	[ A_\mu \times V_\nu ] $ & II & 0 	& $-0.955$ & $-0.140$ & $-0.114$ & 0 \\
$ [ A_\mu \times V_\mu ]
	[ A_\mu \times V_\nu ] $ & I & 0 	& $-0.152$ & $-0.065$ & $-0.058$ & 0 \\
$ [ A_\mu \times V_\mu ]						                  
	[ A_\mu \times V_\nu ] $ & II & 0 	& $+0.457$ & $+0.196$ & $+0.175$ & 0 \\
$ [ A_\mu \times V_\nu ]
	[ A_\mu \times V_\mu ] $ & I & 0 	& $-0.152$ & $-0.065$ & $-0.058$ & 0 \\
$ [ A_\mu \times V_\nu ]					                            
	[ A_\mu \times V_\mu ] $ & II & 0 	& $+0.457$ & $+0.196$ & $+0.175$ & 0 \\
				 &    & 	&	      &		    & 		  &   \\
%%%\hline
$ [ A_\mu \times A_\mu ]
	[ A_\mu \times A_\mu ] $ & I & 0 	& $+0.110$ & $-0.005$ & $-0.018$ & 0 \\
$ [ A_\mu \times A_\mu ]
	[ A_\mu \times A_\mu ] $ & II & 0 	& $-0.545$ & $-0.019$ & $-0.040$ & 0 \\
$ [ A_\mu \times A_\nu ]
	[ A_\mu \times A_\nu ] $ & I & 0 	& $+0.673$ & $+0.016$ & $+0.021$ & 0 \\
$ [ A_\mu \times A_\nu ]
	[ A_\mu \times A_\nu ] $ & II & 0 	& $-0.224$ & $-0.005$ & $-0.007$ & 0 \\
				 &    &		&	      &		    &		  &   \\
%%%\hline
$ [ P \times S ][ P \times S ] $ & I & 0 	& $-0.077$ & $-0.003$ & $-0.007$ & 0 \\
$ [ P \times S ][ P \times S ] $ & II & 0 	& $-0.254$ & $-0.006$ & $-0.016$ & 0 \\
$ [ P \times T_{\mu\nu} ]
	[ P \times T_{\mu\nu} ] $ & I & 0 	& $-0.977$ & $-0.043$ & $-0.036$ & 0 \\
$ [ P \times T_{\mu\nu} ]
	[ P \times T_{\mu\nu} ] $ & II & 0 	& $-0.419$ & $-0.019$ & $-0.015$ & 0 \\
$ [ P \times T_{\mu\nu} ]
	[ P \times T_{\mu\rho} ] $ & I & 0 	& $-0.099$ & $-0.003$ & $+0.001$ & 0 \\
$ [ P \times T_{\mu\nu} ]
	[ P \times T_{\mu\rho} ] $ & II & 0 	& $-0.042$ & $-0.001$ & $+0.000$ & 0 \\
%$ [ P \times P ][ P \times P ] $ & I & $-2$ 	& $-39.870$& $-5.253$ & $-6.547$ & $+2 $ \\
%$ [ P \times P ][ P \times P ] $ & II & $+6$ 	& $+40.099$& $+3.831$ & $+3.322$ & 0 \\%
\\
$ [ P \times P ][ P \times P ] $ & I & $+2$ 	& $-39.8787$  & $-5.2542$   & $-6.5459$   & $+2 $ \\
$ [ P \times P ][ P \times P ] $ & II & $-6$ 	& $+40.0946$  & $+3.8324$   & $+3.3226$   & 0 \\%
\hline
\end{tabular}
\begin{tabular}{ l c c c c c c }
%%%\hline 
${\cal O}^{Latt}_j $ & color trace	& $\hat{\gamma}_{ij}$
	& $\hat{C}^{Latt}_{ij}$ & $\hat{C}^{Latt}_{ij}$ 
	& $\hat{C}^{Latt}_{ij}$ & $ \hat T_{ij} $ \\ 
%%%	& \multicolumn{3}{c}{$\hat{C}^{Latt}_{ij}$} & $ M_{ij} $ \\ 
%%%\cline{4-6}
%%%%
	&	&
	& NAIVE 	& HYP(I)	& $HYP(II)/\overline{\rm Fat7}$
	& 	\\
\hline
$ [ S \times T_{\mu\nu} ]
	[ S \times T_{\mu\nu} ] $ & I & 0 	& $-0.837$ & $-0.037$ & $-0.031$ & 0 \\
$ [ S \times T_{\mu\nu} ]
	[ S \times T_{\mu\nu} ] $ & II & 0 	& $+0.279$ & $+0.012$ & $+0.010$ & 0 \\
$ [ S \times T_{\mu\nu} ]
	[ S \times T_{\mu\rho} ] $ & I & 0 	& $-0.085$ & $-0.003$ & $+0.001$ & 0 \\
$ [ S \times T_{\mu\nu} ]
	[ S \times T_{\mu\rho} ] $ & II & 0 	& $+0.028$ & $+0.001$ & $+0.000$ & 0 \\
%$ [ S \times P ]
%	[ S \times P ] $ & II & $+16$ & $-95.602$ & $-14.639$ & $-19.110$ & $+6 $ \\
			 &    &	      &		     &		    &		   & 	         \\
$ [ S \times P ]
      [ S \times P ] $ & II & $-16$ & $-95.6216$   & $-14.6233$   & $-19.1180$   & $+6 $ \\
			 &    &	      &		     &		    &		   & 	         \\
%%%\hline
$ [ V_\mu \times A_\mu ]
	[ V_\mu \times A_\mu ] $ & I & 0 	& $-0.341$ & $-0.009$ & $-0.014$ & 0 \\
$ [ V_\mu \times A_\mu ]
	[ V_\mu \times A_\mu ] $ & II & 0 	& $+0.114$ & $+0.003$ & $+0.005$ & 0 \\
$ [ V_\mu \times A_\nu ]
	[ V_\mu \times A_\nu ] $ & I & 0 	& $-0.449$ & $-0.010$ & $-0.014$ & 0 \\
$ [ V_\mu \times A_\nu ]
	[ V_\mu \times A_\nu ] $ & II & 0 	& $+0.150$ & $+0.003$ & $+0.005$ & 0 \\
$ [ V_\mu \times A_\mu ]
	[ V_\mu \times A_\nu ] $ & I & 0 	& $-0.096$ & $-0.002$ & $-0.002$ & 0 \\
$ [ V_\mu \times A_\mu ]
	[ V_\mu \times A_\nu ] $ & II & 0 	& $+0.032$ & $+0.001$ & $+0.001$ & 0 \\
$ [ V_\mu \times A_\nu ]
	[ V_\mu \times A_\mu ] $ & I & 0 	& $-0.096$ & $-0.002$ & $-0.002$ & 0 \\
$ [ V_\mu \times A_\nu ]					                            
	[ V_\mu \times A_\mu ] $ & II & 0 	& $+0.032$ & $+0.001$ & $+0.001$ & 0 \\
				 &    & 	&	      &		    &		  &   \\
%%%\hline
$ [ T_{\mu\nu} \times S ]
	[ T_{\mu\nu} \times S ] $ & I & 0 	& $-0.190$ & $-0.003$ & $-0.010$ & 0 \\ 
$ [ T_{\mu\nu} \times S ]
	[ T_{\mu\nu} \times S ] $ & II & 0 	& $+0.063$ & $+0.001$ & $+0.003$ & 0 \\
%$ [ T_{\mu\nu} \times P ]
%	[ T_{\mu\nu} \times P ] $ & I & $-4$ 	& $-3.000$ & $-0.034$ & $+0.209$ & 0 \\
%$ [ T_{\mu\nu} \times P ]
%	[ T_{\mu\nu} \times P ] $ & II & $+4/3$ & $+1.000$ & $+0.011$ & $-0.070$ & 0 \\
				  &    &	&	      &		    &		  &   \\
$ [ T_{\mu\nu} \times P ]
	[ T_{\mu\nu} \times P ] $ & I & $-4$ 	& $-2.9999$   & $-0.0366$   & $+0.2107$   & 0 \\
$ [ T_{\mu\nu} \times P ]
	[ T_{\mu\nu} \times P ] $ & II & $+4/3$ & $+1.0000$ & $+0.0122$   & $-0.0702$   & 0 \\
				  &    &	&	      &		    &		  &   \\
%%%\hline
$ [ A_\mu \times V_\mu ]
	[ A_\mu \times V_\mu ] $ & I & 0 	& $-3.013$ & $-0.615$ & $-0.613$ & 0 \\
$ [ A_\mu \times V_\mu ]
	[ A_\mu \times V_\mu ] $ & II & 0 	& $+1.004$ & $+0.205$ & $+0.204$ & 0 \\
$ [ A_\mu \times V_\nu ]
	[ A_\mu \times V_\nu ] $ & I & 0 	& $-1.910$ & $-0.279$ & $-0.227$ & 0 \\
$ [ A_\mu \times V_\nu ]
	[ A_\mu \times V_\nu ] $ & II & 0 	& $+0.637$ & $+0.093$ & $+0.076$ & 0 \\
$ [ A_\mu \times V_\mu ]
	[ A_\mu \times V_\nu ] $ & I & 0 	& $+0.764$ & $+0.218$ & $+0.192$ & 0 \\
$ [ A_\mu \times V_\mu ]
	[ A_\mu \times V_\nu ] $ & II & 0 	& $-0.255$ & $-0.073$ & $-0.064$ & 0 \\
$ [ A_\mu \times V_\nu ]
	[ A_\mu \times V_\mu ] $ & I & 0 	& $+0.764$ & $+0.218$ & $+0.192$ & 0 \\
$ [ A_\mu \times V_\nu ]					                            
	[ A_\mu \times V_\mu ] $ & II & 0 	& $-0.255$ & $-0.073$ & $-0.064$ & 0 \\
				 &    &		&	      &		    & 		  &   \\
%%%\hline
$ [ P \times T_{\mu\nu} ]
	[ P \times T_{\mu\nu} ] $ & I & 0 	& $-0.837$ & $-0.037$ & $-0.031$ & 0 \\
$ [ P \times T_{\mu\nu} ]
	[ P \times T_{\mu\nu} ] $ & II & 0 	& $+0.279$ & $+0.012$ & $+0.010$ & 0 \\
$ [ P \times T_{\mu\nu} ]
	[ P \times T_{\mu\rho} ] $ & I & 0 	& $-0.085$ & $-0.003$ & $+0.001$ & 0 \\
$ [ P \times T_{\mu\nu} ]
	[ P \times T_{\mu\rho} ] $ & II & 0 	& $+0.028$ & $+0.001$ & $+0.000$ & 0 \\
%%%
%$ [ P \times P ]
%	[ P \times P ] $ & II & $+16$ & $+111.267$ & $+8.244$ & $+6.930$ & $-2 $ \\
\\
$ [ P \times P ]
      [ P \times P ] $ & II & $-16$ & $+111.2658$   & $+8.2503$   & $+6.9246$ & $-2 $ \\
\hline
\end{tabular}
\begin{tabular}{ l c c c c c c }
%%%\hline 
${\cal O}^{Latt}_j $ & color trace	& $\hat{\gamma}_{ij}$
	& $\hat{C}^{Latt}_{ij}$ & $\hat{C}^{Latt}_{ij}$ 
	& $\hat{C}^{Latt}_{ij}$ & $ \hat T_{ij} $ \\ 
%%%	& \multicolumn{3}{c}{$\hat{C}^{Latt}_{ij}$} & $ M_{ij} $ \\ 
%%%\cline{4-6}
%%%%
	&	&
	& NAIVE 	& HYP(I)	& $HYP(II)/\overline{\rm Fat7}$
	& 	\\
\hline								     
$ [ S \times S ]
	[ S \times S ] $ & I & 0 		& $-0.294$ & $-0.003$ & $-0.013$ & 0 \\
$ [ S \times S ]						    
	[ S \times S ] $ & II & 0 		& $-0.016$ & $+0.001$ & $+0.001$ & 0 \\
$ [ S \times T_{\mu\nu} ]					    
	[ S \times T_{\mu\nu} ] $ & I & 0 	& $+2.001$ & $+0.066$ & $+0.027$ & 0 \\
$ [ S \times T_{\mu\nu} ]					    
	[ S \times T_{\mu\nu} ] $ & II & 0 	& $-0.568$ & $-0.038$ & $-0.041$ & 0 \\
$ [ S \times T_{\mu\nu} ]					    
	[ S \times T_{\mu\rho} ] $ & I & 0 	& $+0.037$ & $+0.003$ & $+0.003$ & 0 \\ 
$ [ S \times T_{\mu\nu} ]					    
	[ S \times T_{\mu\rho} ] $ & II & 0 	& $-0.111$ & $-0.010$ & $-0.009$ & 0 \\
%$ [ S \times P ]
%	[ S \times P ] $ & I & $-6$ 		& $+7.339$ & $+1.555$ & $+2.700$ & $-1$ \\
%$ [ S \times P ]
%	[ S \times P ] $ & II & $-6$ 		& $-0.259$ & $+1.097$ & $+1.312$ & 0 \\
			 &    &			&	      &		    & 		  &   \\
$ [ S \times P ]
	[ S \times P ] $ & I & $+6$ 		& $+7.3443$   & $+1.5516$   & $+2.7015$ & $-1$ \\
$ [ S \times P ]
	[ S \times P ] $ & II & $+6$ 		& $-0.2612$   & $+1.0911$   & $+1.3175$ & 0 \\
			 &    &			&	      &		    & 		  &   \\
%%%\hline
$ [ V_\mu \times V_\mu ]
	[ V_\mu \times V_\mu ] $ & I & 0 	& $-11.779$ & $-1.394$ & $-1.603$ & $+1/2$ \\
$ [ V_\mu \times V_\mu ]
	[ V_\mu \times V_\mu ] $ & II & 0 	& $-0.866$ & $-0.063$ & $-0.034$ & 0 \\
$ [ V_\mu \times V_\nu ]
	[ V_\mu \times V_\nu ] $ & I & 0 	& $-11.630$ & $-1.340$ & $-1.542$ & $+1/2$ \\
$ [ V_\mu \times V_\nu ]
	[ V_\mu \times V_\nu ] $ & II & 0 	& $-1.320$ & $-0.227$ & $-0.217$ & 0 \\
$ [ V_\mu \times V_\mu ]					
	[ V_\mu \times V_\nu ] $ & I & 0 	& $-0.210$ & $-0.041$ & $-0.036$ & 0 \\
$ [ V_\mu \times V_\mu ]					                
	[ V_\mu \times V_\nu ] $ & II & 0 	& $+0.631$ & $+0.122$ & $+0.107$ & 0 \\
$ [ V_\mu \times V_\nu ]
	[ V_\mu \times V_\mu ] $ & I & 0 	& $-0.210$ & $-0.041$ & $-0.036$ & 0 \\
$ [ V_\mu \times V_\nu ]					                            
	[ V_\mu \times V_\mu ] $ & II & 0 	& $+0.631$ & $+0.122$ & $+0.107$ & 0 \\
				 &    &		&	   &	      &          &   \\
%%%\hline
$ [ V_\mu \times A_\mu ]
	[ V_\mu \times A_\mu ] $ & I & 0 	& $+0.910$ & $+0.015$ & $+0.012$ & 0 \\
$ [ V_\mu \times A_\mu ]					    
	[ V_\mu \times A_\mu ] $ & II & 0 	& $-0.143$ & $+0.000$ & $+0.004$ & 0 \\
$ [ V_\mu \times A_\nu ]					    
	[ V_\mu \times A_\nu ] $ & I & 0 	& $+0.990$ & $+0.019$ & $+0.021$ & 0 \\
$ [ V_\mu \times A_\nu ]					    	      
	[ V_\mu \times A_\nu ] $ & II & 0 	& $-0.385$ & $-0.012$ & $-0.024$ & 0 \\
$ [ V_\mu \times A_\mu ]					    
	[ V_\mu \times A_\nu ] $ & I & 0 	& $-0.016$ & $+0.000$ & $+0.000$ & 0 \\
$ [ V_\mu \times A_\mu ]					    	                  
	[ V_\mu \times A_\nu ] $ & II & 0 	& $+0.048$ & $+0.001$ & $+0.001$ & 0 \\
$ [ V_\mu \times A_\nu ]					    
	[ V_\mu \times A_\mu ] $ & I & 0 	& $-0.016$ & $+0.000$ & $+0.000$ & 0 \\
$ [ V_\mu \times A_\nu ]					                                
	[ V_\mu \times A_\mu ] $ & II & 0 	& $+0.048$ & $+0.001$ & $+0.001$ & 0 \\
\hline
\end{tabular}
\begin{tabular}{ l c c c c c c }
%%%\hline 
${\cal O}^{Latt}_j $ & color trace	& $\hat{\gamma}_{ij}$
	& $\hat{C}^{Latt}_{ij}$ & $\hat{C}^{Latt}_{ij}$ 
	& $\hat{C}^{Latt}_{ij}$ & $ \hat T_{ij} $ \\ 
%%%	& \multicolumn{3}{c}{$\hat{C}^{Latt}_{ij}$} & $ M_{ij} $ \\ 
%%%\cline{4-6}
%%%%
	&	&
	& NAIVE 	& HYP(I)	& $HYP(II)/\overline{\rm Fat7}$
	& 	\\
\hline								     
$ [ T_{\mu\nu} \times S ]
	[ T_{\mu\nu} \times S ] $ & I & 0 		& $+0.358$ & $+0.004$ & $+0.017$ & 0 \\
$ [ T_{\mu\nu} \times S ]
	[ T_{\mu\nu} \times S ] $ & II & 0 		& $-0.174$ & $-0.003$ & $-0.010$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\nu} ]
	[ T_{\mu\nu} \times T_{\mu\nu} ] $ & I & 0 	& $-1.761$ & $-0.055$ & $-0.023$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\nu} ]
	[ T_{\mu\nu} \times T_{\mu\nu} ] $ & II & 0 	& $-0.151$ & $+0.007$ & $+0.030$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\rho} ]
	[ T_{\mu\nu} \times T_{\mu\rho} ] $ & I & 0 	& $-1.602$ & $-0.039$ & $+0.004$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\rho} ]
	[ T_{\mu\nu} \times T_{\mu\rho} ] $ & II & 0 	& $-0.627$ & $-0.041$ & $-0.051$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\nu} ]
	[ T_{\mu\nu} \times T_{\mu\rho} ] $ & I & 0 	& $+0.042$ & $+0.002$ & $+0.002$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\nu} ]
	[ T_{\mu\nu} \times T_{\mu\rho} ] $ & II & 0 	& $-0.125$ & $-0.007$ & $-0.005$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\rho} ]
	[ T_{\mu\nu} \times T_{\mu\nu} ] $ & I & 0 	& $+0.042$ & $+0.002$ & $+0.002$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\rho} ]					                            
	[ T_{\mu\nu} \times T_{\mu\nu} ] $ & II & 0 	& $-0.125$ & $-0.007$ & $-0.005$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\rho} ]
	[ T_{\mu\nu} \times T_{\nu\rho} ] $ & I & 0 	& $+0.014$ & $+0.000$ & $+0.000$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\rho} ]
	[ T_{\mu\nu} \times T_{\nu\rho} ] $ & II & 0 	& $-0.042$ & $-0.001$ & $+0.000$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\rho} ]
	[ T_{\mu\nu} \times T_{\mu\eta} ] $ & I & 0 	& $+0.097$ & $+0.005$ & $+0.003$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\rho} ]
	[ T_{\mu\nu} \times T_{\mu\eta} ] $ & II & 0 	& $-0.292$ & $-0.014$ & $-0.010$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\rho} ]
	[ T_{\mu\nu} \times T_{\rho\eta} ] $ & I & 0 	& $+0.026$ & $+0.002$ & $+0.001$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\rho} ]
	[ T_{\mu\nu} \times T_{\rho\eta} ] $ & II & 0 	& $-0.077$ & $-0.005$ & $-0.004$ & 0 \\
$ [ T_{\mu\nu} \times T_{\rho\eta} ]
	[ T_{\mu\nu} \times T_{\mu\rho} ] $ & I & 0 	& $+0.026$ & $+0.002$ & $+0.001$ & 0 \\
$ [ T_{\mu\nu} \times T_{\rho\eta} ]					                            
	[ T_{\mu\nu} \times T_{\mu\rho} ] $ & II & 0 	& $-0.077$ & $-0.005$ & $-0.004$ & 0 \\
$ [ T_{\mu\nu} \times T_{\rho\eta} ]
	[ T_{\mu\nu} \times T_{\rho\eta} ] $ & I & 0 	& $-1.695$ & $-0.052$ & $-0.017$ & 0 \\
$ [ T_{\mu\nu} \times T_{\rho\eta} ]
	[ T_{\mu\nu} \times T_{\rho\eta} ] $ & II & 0 	& $-0.349$ & $-0.002$ & $+0.012$ & 0 \\
%$ [ T_{\mu\nu} \times P ]
%	[ T_{\mu\nu} \times P ] $ & I & $+26/3$ & $-6.617$ & $-1.900$ & $-3.151$ & $+1$ \\
%$ [ T_{\mu\nu} \times P ]
%	[ T_{\mu\nu} \times P ] $ & II & $-2$   & $-1.916$ & $-0.063$ & $+0.040$ & 0 \\
\\
$ [ T_{\mu\nu} \times P ]
      [ T_{\mu\nu} \times P ] $ & I & $-26/3$ & $-6.6186$ & $-1.8938$   & $-3.1543$ & $+1$ \\
$ [ T_{\mu\nu} \times P ]
      [ T_{\mu\nu} \times P ] $ & II & $+2$   & $-1.9161$ & $-0.0643$   & $+0.0410$ & 0 \\
\hline
\end{tabular}
\begin{tabular}{ l c c c c c c }
%%%\hline 
${\cal O}^{Latt}_j $ & color trace	& $\hat{\gamma}_{ij}$
	& $\hat{C}^{Latt}_{ij}$ & $\hat{C}^{Latt}_{ij}$ 
	& $\hat{C}^{Latt}_{ij}$ & $ \hat T_{ij} $ \\ 
%%%	& \multicolumn{3}{c}{$\hat{C}^{Latt}_{ij}$} & $ M_{ij} $ \\ 
%%%\cline{4-6}
%%%%
	&	&
	& NAIVE 	& HYP(I)	& $HYP(II)/\overline{\rm Fat7}$
	& 	\\
\hline								     
$ [ A_\mu \times V_\mu ]
	[ A_\mu \times V_\mu ] $ & I & 0 	& $+12.330$& $+1.436$ & $+1.624$ & $-1/2$ \\
$ [ A_\mu \times V_\mu ]
	[ A_\mu \times V_\mu ] $ & II & 0 	& $-0.788$ & $-0.061$ & $-0.029$ & 0 \\
$ [ A_\mu \times V_\nu ]
	[ A_\mu \times V_\nu ] $ & I & 0 	& $+12.483$& $+1.490$ & $+1.685$ & $-1/2$ \\
$ [ A_\mu \times V_\nu ]
	[ A_\mu \times V_\nu ] $ & II & 0 	& $-1.241$ & $-0.225$ & $-0.212$ & 0 \\
$ [ A_\mu \times V_\mu ]
	[ A_\mu \times V_\nu ] $ & I & 0 	& $+0.076$ & $+0.033$ & $+0.029$ & 0 \\
$ [ A_\mu \times V_\mu ]
	[ A_\mu \times V_\nu ] $ & II & 0 	& $-0.228$ & $-0.098$ & $-0.087$ & 0 \\
$ [ A_\mu \times V_\nu ]
	[ A_\mu \times V_\mu ] $ & I & 0 	& $+0.076$ & $+0.033$ & $+0.029$ & 0 \\
$ [ A_\mu \times V_\nu ]					                            
	[ A_\mu \times V_\mu ] $ & II & 0 	& $-0.228$ & $-0.098$ & $-0.087$ & 0 \\
$ [ A_\mu \times V_\nu ]
	[ A_\mu \times V_\rho ] $ & I & 0 	& $-0.223$ & $-0.072$ & $-0.064$ & 0 \\
$ [ A_\mu \times V_\nu ]
	[ A_\mu \times V_\rho ] $ & II & 0 	& $+0.669$ & $+0.215$ & $+0.191$ & 0 \\
				  &    &	&	      &		    & 		  &   \\
%%%\hline
$ [ A_\mu \times A_\mu ]
	[ A_\mu \times A_\mu ] $ & I & 0 	& $-0.841$ & $-0.016$ & $-0.016$ & 0 \\
$ [ A_\mu \times A_\mu ]
	[ A_\mu \times A_\mu ] $ & II & 0 	& $-0.064$ & $+0.002$ & $+0.009$ & 0 \\
$ [ A_\mu \times A_\nu ]
	[ A_\mu \times A_\nu ] $ & I & 0 	& $-0.760$ & $-0.012$ & $-0.007$ & 0 \\
$ [ A_\mu \times A_\nu ]
	[ A_\mu \times A_\nu ] $ & II & 0 	& $-0.306$ & $-0.010$ & $-0.019$ & 0 \\
$ [ A_\mu \times A_\mu ]
	[ A_\mu \times A_\nu ] $ & I & 0 	& $+0.016$ & $+0.000$ & $+0.000$ & 0 \\
$ [ A_\mu \times A_\mu ]
	[ A_\mu \times A_\nu ] $ & II & 0 	& $-0.048$ & $+0.001$ & $-0.001$ & 0 \\
$ [ A_\mu \times A_\nu ]
	[ A_\mu \times A_\mu ] $ & I & 0 	& $+0.016$ & $+0.000$ & $+0.000$ & 0 \\
$ [ A_\mu \times A_\nu ]					                            
	[ A_\mu \times A_\mu ] $ & II & 0 	& $-0.048$ & $+0.001$ & $-0.001$ & 0 \\
$ [ A_\mu \times A_\nu ]
	[ A_\mu \times A_\rho ] $ & I & 0 	& $+0.032$ & $+0.001$ & $+0.001$ & 0 \\
$ [ A_\mu \times A_\nu ]
	[ A_\mu \times A_\rho ] $ & II & 0 	& $-0.096$ & $-0.002$ & $-0.002$ & 0 \\
				  &    &	&	      &		    & 		  &   \\
%%%\hline		           		       
$ [ P \times S ][ P \times S ] $ & I & 0 	& $-0.294$ & $-0.003$ & $-0.013$ & 0 \\
$ [ P \times S ][ P \times S ] $ & II & 0 	& $-0.016$ & $+0.001$ & $+0.001$ & 0 \\
$ [ P \times T_{\mu\nu} ]
	[ P \times T_{\mu\nu} ] $ & I & 0 	& $+2.067$ & $+0.069$ & $+0.033$ & 0 \\
$ [ P \times T_{\mu\nu} ]
	[ P \times T_{\mu\nu} ] $ & II & 0 	& $-0.765$ & $-0.047$ & $-0.060$ & 0 \\
$ [ P \times T_{\mu\nu} ]
	[ P \times T_{\mu\rho} ] $ & I & 0 	& $-0.014$ & $+0.000$ & $+0.000$ & 0 \\
$ [ P \times T_{\mu\nu} ]
	[ P \times T_{\mu\rho} ] $ & II & 0 	& $+0.042$ & $+0.001$ & $+0.000$ & 0 \\
%$ [ P \times P ]
%	[ P \times P ] $ & I & $-6$  & $+14.685$ 	& $+2.568$ & $+3.639$ & $-1$ \\
%$ [ P \times P ]
%	[ P \times P ] $ & II & $-6$ & $-22.300$ 	& $-1.941$ & $-1.504$ & 0 \\
\\
$ [ P \times P ]
      [ P \times P ] $ & I & $+6$  & $+14.6896$ 	& $+2.5631$   & $+3.6417$   & $-1$ \\
$ [ P \times P ]
      [ P \times P ] $ & II & $+6$ & $-22.2972$ 	& $-1.9436$   & $-1.5033$   & 0 \\
\hline
\end{tabular}
\begin{tabular}{ l c c c c c c }
%%%\hline 
${\cal O}^{Latt}_j $ & color trace	& $\hat{\gamma}_{ij}$
	& $\hat{C}^{Latt}_{ij}$ & $\hat{C}^{Latt}_{ij}$ 
	& $\hat{C}^{Latt}_{ij}$ & $ \hat T_{ij} $ \\ 
%%%	& \multicolumn{3}{c}{$\hat{C}^{Latt}_{ij}$} & $ M_{ij} $ \\ 
%%%\cline{4-6}
%%%%
	&	&
	& NAIVE 	& HYP(I)	& $HYP(II)/\overline{\rm Fat7}$
	& 	\\
\hline
$ [ S \times S ]
	[ S \times S ] $ & I & 0 		& $-0.286$ & $-0.004$ & $-0.015$ & 0 \\
$ [ S \times S ]						    
	[ S \times S ] $ & II & 0 		& $+0.095$ & $+0.001$ & $+0.005$ & 0 \\
$ [ S \times T_{\mu\nu} ]					    
	[ S \times T_{\mu\nu} ] $ & I & 0 	& $+0.419$ & $+0.019$ & $+0.015$ & 0 \\
$ [ S \times T_{\mu\nu} ]					    
	[ S \times T_{\mu\nu} ] $ & II & 0 	& $-0.140$ & $-0.006$ & $-0.005$ & 0 \\
$ [ S \times T_{\mu\nu} ]					    
	[ S \times T_{\mu\rho} ] $ & I & 0 	& $+0.042$ & $+0.001$ & $+0.000$ & 0 \\
$ [ S \times T_{\mu\nu} ]					    
	[ S \times T_{\mu\rho} ] $ & II & 0 	& $-0.014$ & $+0.000$ & $+0.000$ & 0 \\
%$ [ S \times P ]
%	[ S \times P ] $ & I  & $-6$ & $-4.500$  & $-0.051$ & $+0.313$ & 0 \\
%$ [ S \times P ]
%	[ S \times P ] $ & II & $-6$ & $+49.301$ & $+7.336$ & $+9.451$ & $-3 $ \\
			 &    &	     &		    &		  & 		&	      \\
%%%
$ [ S \times P ]
      [ S \times P ] $ & I  & $+6$ & $-4.4998$    & $-0.0548$   & $+0.3161$   & 0 \\
$ [ S \times P ]
      [ S \times P ] $ & II & $+6$ & $+49.3107$   & $+7.3299$   & $+9.4537$   & $-3 $ \\
			 &    &	     &		    &		  & 		&	      \\
%%%\hline
$ [ V_\mu \times V_\mu ]
	[ V_\mu \times V_\mu ] $ & I & 0 	& $-2.864$ & $-0.419$ & $-0.341$ & 0 \\
$ [ V_\mu \times V_\mu ]
	[ V_\mu \times V_\mu ] $ & II & 0 	& $+0.955$ & $+0.140$ & $+0.114$ & 0 \\
$ [ V_\mu \times V_\nu ]
	[ V_\mu \times V_\nu ] $ & I & 0 	& $-3.417$ & $-0.587$ & $-0.534$ & 0 \\
$ [ V_\mu \times V_\nu ]
	[ V_\mu \times V_\nu ] $ & II & 0 	& $+1.139$ & $+0.196$ & $+0.178$ & 0 \\
$ [ V_\mu \times V_\mu ]
	[ V_\mu \times V_\nu ] $ & I & 0 	& $+0.382$ & $+0.109$ & $+0.096$ & 0 \\
$ [ V_\mu \times V_\mu ]
	[ V_\mu \times V_\nu ] $ & II & 0 	& $-0.127$ & $-0.036$ & $-0.032$ & 0 \\
$ [ V_\mu \times V_\nu ]
	[ V_\mu \times V_\mu ] $ & I & 0 	& $+0.382$ & $+0.109$ & $+0.096$ & 0 \\
$ [ V_\mu \times V_\nu ]					                            
	[ V_\mu \times V_\mu ] $ & II & 0 	& $-0.127$ & $-0.036$ & $-0.032$ & 0 \\
$ [ V_\mu \times V_\nu ]
	[ V_\mu \times V_\rho ] $ & I & 0 	& $+0.764$ & $+0.218$ & $+0.192$ & 0 \\
$ [ V_\mu \times V_\nu ]
	[ V_\mu \times V_\rho ] $ & II & 0 	& $-0.255$ & $-0.073$ & $-0.064$ & 0 \\
				  &    &	&	      &		    & 		  &   \\
%%%\hline
$ [ V_\mu \times A_\mu ]
	[ V_\mu \times A_\mu ] $ & I & 0 	& $+0.170$ & $+0.004$ & $+0.007$ & 0 \\
$ [ V_\mu \times A_\mu ]					    
	[ V_\mu \times A_\mu ] $ & II & 0 	& $-0.057$ & $-0.001$ & $-0.002$ & 0 \\
$ [ V_\mu \times A_\nu ]					    
	[ V_\mu \times A_\nu ] $ & I & 0 	& $+0.225$ & $+0.005$ & $+0.007$ & 0 \\
$ [ V_\mu \times A_\nu ]					    
	[ V_\mu \times A_\nu ] $ & II & 0 	& $-0.075$ & $-0.002$ & $-0.002$ & 0 \\
$ [ V_\mu \times A_\mu ]					    
	[ V_\mu \times A_\nu ] $ & I & 0 	& $+0.048$ & $+0.001$ & $+0.001$ & 0 \\
$ [ V_\mu \times A_\mu ]					    
	[ V_\mu \times A_\nu ] $ & II & 0 	& $-0.016$ & $+0.000$ & $+0.000$ & 0 \\
$ [ V_\mu \times A_\nu ]					    
	[ V_\mu \times A_\mu ] $ & I & 0 	& $+0.048$ & $+0.001$ & $+0.001$ & 0 \\
$ [ V_\mu \times A_\nu ]					                                
	[ V_\mu \times A_\mu ] $ & II & 0 	& $-0.016$ & $+0.000$ & $+0.000$ & 0 \\
\hline
\end{tabular}
\begin{tabular}{ l c c c c c c }
%%%\hline 
${\cal O}^{Latt}_j $ & color trace	& $\hat{\gamma}_{ij}$
	& $\hat{C}^{Latt}_{ij}$ & $\hat{C}^{Latt}_{ij}$ 
	& $\hat{C}^{Latt}_{ij}$ & $ \hat T_{ij} $ \\ 
%%%	& \multicolumn{3}{c}{$\hat{C}^{Latt}_{ij}$} & $ M_{ij} $ \\ 
%%%\cline{4-6}
%%%%
	&	&
	& NAIVE 	& HYP(I)	& $HYP(II)/\overline{\rm Fat7}$
	& 	\\
\hline
$ [ T_{\mu\nu} \times S ]
	[ T_{\mu\nu} \times S ] $ & I & 0 		& $+0.095$ & $+0.001$ & $+0.005$ & 0 \\
$ [ T_{\mu\nu} \times S ]
	[ T_{\mu\nu} \times S ] $ & II & 0 		& $-0.032$ & $+0.000$ & $-0.002$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\nu} ]
	[ T_{\mu\nu} \times T_{\mu\nu} ] $ & I & 0 	& $-1.335$ & $-0.059$ & $-0.045$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\nu} ]
	[ T_{\mu\nu} \times T_{\mu\nu} ] $ & II & 0 	& $+0.445$ & $+0.020$ & $+0.015$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\rho} ]
	[ T_{\mu\nu} \times T_{\mu\rho} ] $ & I & 0 	& $-1.712$ & $-0.102$ & $-0.117$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\rho} ]					
	[ T_{\mu\nu} \times T_{\mu\rho} ] $ & II & 0 	& $+0.571$ & $+0.034$ & $+0.039$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\nu} ]
	[ T_{\mu\nu} \times T_{\mu\rho} ] $ & I & 0 	& $-0.201$ & $-0.012$ & $-0.010$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\nu} ]					                
	[ T_{\mu\nu} \times T_{\mu\rho} ] $ & II & 0 	& $+0.067$ & $+0.004$ & $+0.003$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\rho} ]
	[ T_{\mu\nu} \times T_{\mu\nu} ] $ & I & 0 	& $-0.201$ & $-0.012$ & $-0.010$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\rho} ]					                            
	[ T_{\mu\nu} \times T_{\mu\nu} ] $ & II & 0 	& $+0.067$ & $+0.004$ & $+0.003$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\rho} ]
	[ T_{\mu\nu} \times T_{\nu\rho} ] $ & I & 0 	& $-0.445$ & $-0.025$ & $-0.019$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\rho} ]
	[ T_{\mu\nu} \times T_{\nu\rho} ] $ & II & 0 	& $+0.148$ & $+0.008$ & $+0.006$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\rho} ]
	[ T_{\mu\nu} \times T_{\mu\eta} ] $ & I & 0 	& $-0.042$ & $-0.001$ & $+0.000$ & 0 \\
$ [ T_{\mu\nu} \times T_{\mu\rho} ]
	[ T_{\mu\nu} \times T_{\mu\eta} ] $ & II & 0 	& $+0.014$ & $+0.000$ & $+0.000$ & 0 \\
$ [ T_{\mu\nu} \times T_{\rho\eta} ]
	[ T_{\mu\nu} \times T_{\rho\eta} ] $ & I & 0 	& $-1.335$ & $-0.059$ & $-0.045$ & 0 \\
$ [ T_{\mu\nu} \times T_{\rho\eta} ]
	[ T_{\mu\nu} \times T_{\rho\eta} ] $ & II & 0 	& $+0.445$ & $+0.020$ & $+0.015$ & 0 \\
%$ [ T_{\mu\nu} \times P ]
%	[ T_{\mu\nu} \times P ] $ & I  & $+2$    & $+1.500$ & $+0.017$ & $-0.104$ & 0 \\
%$ [ T_{\mu\nu} \times P ]
%	[ T_{\mu\nu} \times P ] $ & II & $-10/3$ & $-15.119$ & $-1.930$ & $-2.421$ & $+1$ \\
\\
$ [ T_{\mu\nu} \times P ]
      [ T_{\mu\nu} \times P ] $ & I  & $-2$    & $+1.4999$  & $+0.0183$   & $-0.1054$   & 0 \\
$ [ T_{\mu\nu} \times P ]
      [ T_{\mu\nu} \times P ] $ & II & $+10/3$ & $-15.1221$ & $-1.9317$   & $-2.4186$   & $+1$ \\
\hline
\end{tabular}
\begin{tabular}{ l c c c c c c }
%%%\hline 
${\cal O}^{Latt}_j $ & color trace	& $\hat{\gamma}_{ij}$
	& $\hat{C}^{Latt}_{ij}$ & $\hat{C}^{Latt}_{ij}$ 
	& $\hat{C}^{Latt}_{ij}$ & $ \hat T_{ij} $ \\ 
%%%	& \multicolumn{3}{c}{$\hat{C}^{Latt}_{ij}$} & $ M_{ij} $ \\ 
%%%\cline{4-6}
%%%%
	&	&
	& NAIVE 	& HYP(I)	& $HYP(II)/\overline{\rm Fat7}$
	& 	\\
\hline
$ [ A_\mu \times V_\mu ]
	[ A_\mu \times V_\mu ] $ & I & 0 	& $+1.506$ & $+0.308$ & $+0.307$ & 0 \\
$ [ A_\mu \times V_\mu ]
	[ A_\mu \times V_\mu ] $ & II & 0 	& $-0.502$ & $-0.103$ & $-0.102$ & 0 \\
$ [ A_\mu \times V_\nu ]
	[ A_\mu \times V_\nu ] $ & I & 0 	& $+0.955$ & $+0.140$ & $+0.114$ & 0 \\
$ [ A_\mu \times V_\nu ]					    
	[ A_\mu \times V_\nu ] $ & II & 0 	& $-0.318$ & $-0.047$ & $-0.038$ & 0 \\
$ [ A_\mu \times V_\mu ]					    
	[ A_\mu \times V_\nu ] $ & I & 0 	& $-0.382$ & $-0.109$ & $-0.096$ & 0 \\
$ [ A_\mu \times V_\mu ]					    
	[ A_\mu \times V_\nu ] $ & II & 0 	& $+0.127$ & $+0.036$ & $+0.032$ & 0 \\
$ [ A_\mu \times V_\nu ]					    
	[ A_\mu \times V_\mu ] $ & I & 0 	& $-0.382$ & $-0.109$ & $-0.096$ & 0 \\
$ [ A_\mu \times V_\nu ]					                                
	[ A_\mu \times V_\mu ] $ & II & 0 	& $+0.127$ & $+0.036$ & $+0.032$ & 0 \\
				 &    &		&	      &		    & 		  &   \\
%%%\hline
$ [ A_\mu \times A_\mu ]
	[ A_\mu \times A_\mu ] $ & I & 0 	& $-0.673$ & $-0.016$ & $-0.021$ & 0 \\
$ [ A_\mu \times A_\mu ]					    
	[ A_\mu \times A_\mu ] $ & II & 0 	& $+0.224$ & $+0.005$ & $+0.007$ & 0 \\
$ [ A_\mu \times A_\nu ]					    
	[ A_\mu \times A_\nu ] $ & I & 0 	& $-1.014$ & $-0.032$ & $-0.059$ & 0 \\
$ [ A_\mu \times A_\nu ]					    	      
	[ A_\mu \times A_\nu ] $ & II & 0 	& $+0.338$ & $+0.011$ & $+0.020$ & 0 \\
$ [ A_\mu \times A_\mu ]					    
	[ A_\mu \times A_\nu ] $ & I & 0 	& $-0.143$ & $-0.003$ & $-0.003$ & 0 \\
$ [ A_\mu \times A_\mu ]					    	                  
	[ A_\mu \times A_\nu ] $ & II & 0 	& $+0.048$ & $+0.001$ & $+0.001$ & 0 \\
$ [ A_\mu \times A_\nu ]					    
	[ A_\mu \times A_\mu ] $ & I & 0 	& $-0.143$ & $-0.003$ & $-0.003$ & 0 \\
$ [ A_\mu \times A_\nu ]					                                
	[ A_\mu \times A_\mu ] $ & II & 0 	& $+0.048$ & $+0.001$ & $+0.001$ & 0 \\
				 &    &		&	      &		    & 		  &   \\
%%%\hline
$ [ P \times S ]
	[ P \times S ] $ & I & 0 		& $-0.286$ & $-0.004$ & $-0.015$ & 0 \\
$ [ P \times S ]						    
	[ P \times S ] $ & II & 0 		& $+0.095$ & $+0.001$ & $+0.005$ & 0 \\
$ [ P \times T_{\mu\nu} ]					    
	[ P \times T_{\mu\nu} ] $ & I & 0 	& $+0.419$ & $+0.019$ & $+0.015$ & 0 \\
$ [ P \times T_{\mu\nu} ]					    
	[ P \times T_{\mu\nu} ] $ & II & 0 	& $-0.140$ & $-0.006$ & $-0.005$ & 0 \\
$ [ P \times T_{\mu\nu} ]					    
	[ P \times T_{\mu\rho} ] $ & I & 0 	& $+0.042$ & $+0.001$ & $+0.000$ & 0 \\
$ [ P \times T_{\mu\nu} ]					    
	[ P \times T_{\mu\rho} ] $ & II & 0 	& $-0.014$ & $+0.000$ & $+0.000$ & 0 \\
%$ [ P \times P ]
%	[ P \times P ] $ & I & $-6$ & $-4.500$ & $-0.051$ & $+0.313$ & 0 \\
%$ [ P \times P ]
%	[ P \times P ] $ & II & $-6$ & $-54.134$ & $-4.105$ & $-3.569$ & $+1$ \\
\\
$ [ P \times P ]
      [ P \times P ] $ & I & $+6$ & $-4.4998$  & $-0.0548$ & $+0.3161$ & 0 \\
$ [ P \times P ]
      [ P \times P ] $ & II & $+6$ & $-54.1330$ & $-4.1069$ & $-3.5677$ & $+1$ \\
\hline
\end{tabular}
